The QCD form factor of heavy quarks at NNLO

We present an analytical calculation of the two-loop QCD corrections to the electromagnetic form factor of heavy quarks. The two-loop contributions to the form factor are reduced to linear combinations of master integrals, which are computed through higher orders in the parameter of dimensional regularization epsilon=(4-D)/2. Our result includes all terms of order epsilon at two loops and extends the previous literature. We apply the exponentiation of the heavy-quark form factor to derive new improved three-loop expansions in the high-energy limit. We also discuss the implications for predictions of massive n-parton amplitudes based on massless results in the limit, where the quark mass is small compared to all kinematical invariants.

==> (inline-0) <==
\begin{eqnarray}
  \label{eq:F1rl2}
{\lefteqn{
{\cal F}_1^{(2)} \,=\,}}
\\
&& 
%%START
%%L %%texF1rl2 = 
{1 \over \ep^2} \*
  \cf^2 \*\biggl\{ 2 + 4 \* p(x) \* H_{0} + 4 \* p(x)^2 \*H_{0, 0} \biggr\}
\nonumber\\
&+&\mbox{}
{1 \over \ep^2} \* \cf \* \ca \* \biggl\{11/3 + 11/3 \* p(x) \*H_{0} 
\biggr\}
\nonumber\\ 
&-&\mbox{}
{1 \over \ep^2} \* \cf \* \nl \* \tr \* \biggl\{4/3 + 4/3 \* p(x) \*H_{0} 
\biggr\}
\nonumber\\ 
&+&\mbox{}
{1 \over \ep} \* 
     \cf^2\*\biggl\{
     8 
     + 4 \* p(x) \* (
       4 \* H_{0} 
     - \z2 
     - 2 \* H_{-1, 0}
     + H_{0, 0} 
     ) 
     + 2 \* (1 - 2 \* x_1 ) \* (H_{0} - 2 \* H_{0, 0}) 
     -  8 \* x_2 \* H_{0, 0} 
\nonumber\\
& &\mbox{}
     + 4 \* p(x)^2 \* (
       4 \* H_{0, 0}
     + 3 \* H_{0, 0, 0} 
     - \z2 \* H_{0}
     - 4 \* H_{-1, 0, 0} 
     - 2 \* H_{0, -1, 0} 
     )
      \biggr\}
\nonumber\\
&+&\mbox{}{1 \over \ep} \*
 \cf \* \ca \* \biggl\{
      - 49/9 
      + 4 \* \z2 
       + 4 \* H_{0, 0} 
      + p(x) \* (
        4 \* \z2 \* H_{0} 
      - 67/9 \* H_{0}
      - 2 \* \z2 
       + 4 \* H_{-1, 0} 
       - 4 \* H_{0, 0} 
       - 4 \* H_{1, 0} 
       + 4 \* H_{0, 0, 0} 
      )
\nonumber\\
& &\mbox{}
      + 2 \* p(x)^2 \* (
        2 \* H_{0, -1, 0} 
      - \z3
      - \z2 \* H_{0}
      - 2 \* H_{0, 1, 0}
      - 2 \* H_{0, 0, 0}
      )
       \biggr\}
\nonumber\\
&+&\mbox{}
      {1 \over \ep} \* \cf \* \nl \* \tr \* \biggl\{20/9 + 20/9 \* p(x) \* H_{0}
      \biggr\}
\nonumber\\
&+&\mbox{}
\cf\*\tr \* \biggl\{
           (1 - 24\*\x5 + 60\*\x4 - 44\*\x3 + 6\*
         \x2)\*(4\*H_{0}\*\z2 + 4\*H_{0,0,0})
          - 8/3\*\z2 \*(1 - 196\*\x4 + 392\*\x3 - 229\*\x2 
\nonumber\\
& &\mbox{}
          + 33\*\x1)
          + 76/9\*H_{0,0}\*(1 + 248/19\*\x4 - 496/19\*\x3 + 326/19\*\x2 - 78/19\*\x1)
          + 46/3\*H_{0}\*(1 + 712/69\*\x3 
\nonumber\\
& &\mbox{}
          - 356/23\*\x2 
         + 218/69\*\x1)
          + 1532/27 + 784/9\*\x2 - 784/9\*\x1
          + (944/27\*H_{0} + 8\*H_{0}\*\z2 
          + 20/3\*H_{0,0,0})\*p(x)
          \biggr\}
\nonumber\\
&+&\mbox{}
        \cf\*\ca \* \biggl\{
          - 1595/27 + 12\*\x2 - 12\*\x1 
          + (1 - 4688/37\*\x5 + 11720/37\*\x4 - 29924/
         111\*\x3 + 3242/37\*\x2 
\nonumber\\
& &\mbox{}
- 1120/111\*\x1)\*
         (111/40\*\z2^2)
          + (1 - 2256/29\*\x5 + 5640/29\*\x4 - 4684/29\*
         \x3 + 1386/29\*\x2 
\nonumber\\
& &\mbox{}
- 144/29\*\x1)\*(29/2
         \*H_{0,-1,0,0})
          + (1 - 648/11\*\x5 + 1620/11\*\x4 - 1324/11\*
         \x3 + 366/11\*\x2 - 36/11\*\x1)\*( - 22\*
         H_{0}\*\z3)
\nonumber\\
& &\mbox{}
          + (1 - 56\*\x5 + 140\*\x4 - 344/3\*\x3
          + 32\*\x2 - 10/3\*\x1)\*(24\*H_{1,0}\*\z2 + 24\*
         H_{1,0,0,0})
          + (1 - 368/7\*\x5 + 920/7\*\x4 
\nonumber\\
& &\mbox{}
- 2252/21\*
         \x3 + 206/7\*\x2 - 64/21\*\x1)\*(21/4\*H_{
         0,0}\*\z2)
          + (1 - 240/7\*\x5 + 600/7\*\x4 - 484/7\*
         x3 + 18\*\x2 
\nonumber\\
& &\mbox{}
- 16/7\*\x1)\*(21/2\*H_{0,-1
         }\*\z2)
          + (1 - 516/17\*\x5 + 1488/17\*\x4 - 1558/17\*
         x3 + 42\*\x2 - 156/17\*\x1)\*(34\*H_{0}
         \*\z2)
\nonumber\\
& &\mbox{}
          + (1 - 24\*\x5 + 60\*\x4 - 44\*\x3 + 6\*
         x2)\*( - 8\*H_{0,0,1,0})
          + (1 - 172/9\*\x5 + 544/9\*\x4 - 1846/27\*
         x3 + 872/27\*\x2 
\nonumber\\
& &\mbox{}
- 170/27\*\x1)\*(54\*H_{
         0,0,0})
          + (1 + 48/13\*\x5 - 120/13\*\x4 + 196/13\*
         x3 - 174/13\*\x2 + 24/13\*\x1)\*(13\*H_{0
         ,0,-1,0})
\nonumber\\
& &\mbox{}
          + (1 + 8\*\x5 - 20\*\x4 + 24\*\x3 - 16\*
         x2 + 2\*\x1)\*(12\*H_{0,1,0,0})
          + (1 + 48\*\x5 - 120\*\x4 + 68\*\x3 + 18
         \*\x2 - 16\*\x1)\*(1/4\*H_{0,0,0,0})
\nonumber\\
& &\mbox{}
          + (1 - 288/89\*\x4 + 468/89\*\x3 
- 18/89\*
         x2 - 190/89\*\x1)\*( - 89/3\*H_{0,0})
          - (1 - 3\*\x4 + 6\*\x3 - 19/4\*\x2 + 7/4
         \*\x1)\*( 32\*H_{1,0,0})
\nonumber\\
& &\mbox{}
          + (1 - 12/11\*\x4 + 24/11\*\x3 - 14/11\*
         x2 + 2/11\*\x1)\*( - 44\*H_{0,-1,0})
          + (1 + 12\*\x4 - 24\*\x3 + 14\*\x2 - 2\*
         x1)\*(16\*H_{0,1,0})
\nonumber\\
& &\mbox{}
          + (1 + 15\*\x4 - 30\*\x3 + 45/2\*\x2 - 
         15/2\*\x1)\*( - 24\*H_{-1}\*\z2)
          - (1 + 32\*\x4 - 484/7\*\x3 + 362/7\*\x2
          - 926/63\*\x1)\*(  21\*\z2)
\nonumber\\
& &\mbox{}
          + (1 + 47\*\x4 - 94\*\x3 + 113/2\*\x2 - 
         19/2\*\x1)\*( - 24\*H_{-1,0,0})
          + (1 + 54\*\x4 - 108\*\x3 + 187/3\*\x2
          - 25/3\*\x1)\*(24\*\z3)
\nonumber\\
& &\mbox{}
          + (1 - 24\*\x3 + 36\*\x2 - 14\*\x1)\*
         ( - 4\*H_{1,0})
          + (1 - 648/125\*\x3 + 972/125\*\x2 - 574/125\*
         x1)\*( - 125/18\*H_{0})
\nonumber\\
& &\mbox{}
          + (1 + 9/2\*\x3 - 27/4\*\x2 + 1/4\*\x1)\*
         (16/3\*H_{-1,0})
          + (1 + 6\*\x2 - 6\*\x1)\*(24\*\z2\* \lntwo )
          + (62/3\*\z3 + 158/9\*\z2 + 383/40\*\z2^2 
\nonumber\\
& &\mbox{}
- 32/3\*H_{-1}\*\z2 - 
         208/3\*H_{-1,-1,0} + 172/9\*H_{-1,0} + 8\*H_{-1,0}\*\z2 + 140/3\*
         H_{-1,0,0} + 8\*H_{-1,0,0,0} + 24\*H_{-1,1,0} 
\nonumber\\
& &\mbox{}
- 1460/27\*H_{0} + 6\*H_{0}\*\z3 + 44/3\*H_{0}\*\z2 - 27/2\*H_{0,-1}\*\z2 + 140/3\*
         H_{0,-1,0} - 19/2\*H_{0,-1,0,0} - 50/9\*H_{0,0} + 21/4\*H_{0,0}\*\z2 
\nonumber\\
& &\mbox{}
- 27\*H_{0,0,-1,0} - 16/3\*H_{0,0,0} + 97/4\*H_{0,0,0,0}
          + 16\*H_{0,0,1,0} - 16\*H_{0,1,0} + 4\*H_{0,1,0,0} + 4\*H_{1}
         \*\z2 + 24\*H_{1,-1,0} + 8\*H_{1,0} 
\nonumber\\
& &\mbox{}
- 16\*H_{1,0,0} - 8\*H_{1,1,0})\*p(x)
          + ( - 37/5\*\z2^2 + 8\*H_{-1}\*\z3 + 8\*H_{-1,0}\*\z2 - 16\*H_{-1
         ,0,-1,0} + 16\*H_{-1,0,0,0} + 16\*H_{-1,0,1,0} - 2\*H_{0}\*\z3
\nonumber\\
& &\mbox{}
          + 4\*H_{0,-1}\*\z2 
- 40\*H_{0,-1,-1,0} + 32\*H_{0,-1,0,0} 
+ 24\*
         H_{0,-1,1,0} + 4\*H_{0,0}\*\z2 + 48\*H_{0,0,-1,0} - 24\*H_{0,0,0,
         0} - 32\*H_{0,0,1,0} + 4\*H_{0,1}\*\z2 
\nonumber\\
& &\mbox{}
+ 24\*H_{0,1,-1,0} - 16
         \*H_{0,1,0,0} 
- 8\*H_{0,1,1,0} - 8\*H_{1}\*\z3 - 8\*H_{1,0}\*\z2
          + 16\*H_{1,0,-1,0} - 16\*H_{1,0,0,0} - 16\*H_{1,0,1,0})\*p(x)^
         2
          \biggr\}
\nonumber\\
&+&\mbox{}
       \cf^2 \* \biggl\{
          46
          + (1 - 1008/11\*\x5 + 2520/11\*\x4 - 188\*
         \x3 + 582/11\*\x2 - 48/11\*\x1)\*(11\*H_{0
         ,-1,0,0})
          + (1 - 13680/229\*\x5 
\nonumber\\
& &\mbox{}
+ 34200/229\*\x4 - 27468/
         229\*\x3 + 7002/229\*\x2 - 512/229\*\x1)\*
         (229/20\*\z2^2)
          + (1 - 240/7\*\x5 + 600/7\*\x4 
\nonumber\\
& &\mbox{}
- 484/7\*
         \x3 + 18\*\x2 - 16/7\*\x1)\*( - 21\*H_{0,
         -1}\*\z2)
          + (1 - 768/23\*\x5 + 1920/23\*\x4 - 1492/23\*
         \x3 + 318/23\*\x2 
\nonumber\\
& &\mbox{}
- 24/23\*\x1)\*( - 46\*
         H_{0,0,-1,0})
          - (1 - 360/11\*\x5 + 900/11\*\x4 - 700/11\*
         \x3 + 150/11\*\x2 - 12/11\*\x1)\*( 44\*
         H_{0,1,0,0})
\nonumber\\
& &\mbox{}
          + (1 - 24\*\x5 + 60\*\x4 - 44\*\x3 + 6\*
         \x2)\*(16\*H_{0,0,1,0})
          + (1 + 120/37\*\x5 - 432/37\*\x4 + 512/37\*
         \x3 - 170/37\*\x2 
\nonumber\\
& &\mbox{}
- 88/37\*\x1)\*( - 74\*
         H_{0,0,0})
          + (1 + 120/31\*\x5 - 312/31\*\x4 + 272/31\*
         \x3 - 28/31\*\x2 - 110/31\*\x1)\*( - 62\*
         H_{0}\*\z2)
\nonumber\\
& &\mbox{}
          + (1 + 48\*\x5 - 120\*\x4 + 68\*\x3 + 18
         \*\x2 - 16\*\x1)\*( - 1/2\*H_{0,0,0,0})
          + (1 + 72\*\x5 - 180\*\x4 + 156\*\x3 - 
         54\*\x2 + 4\*\x1)\*( - 8\*H_{1,0}\*\z2 
\nonumber\\
& &\mbox{}
- 8\*H_{1,0,
         0,0})
          + (1 + 168\*\x5 - 420\*\x4 + 364\*\x3 - 
         126\*\x2 + 12\*\x1)\*(4\*H_{0}\*\z3)
          + (1 + 528\*\x5 - 1320\*\x4 + 1124\*\x3
          - 366\*\x2 
\nonumber\\
& &\mbox{}
+ 32\*\x1)\*( - 1/2\*H_{0,0}\*\z2)
          + (1 - 168/5\*\x4 + 336/5\*\x3 - 194/5\*
         \x2 + 26/5\*\x1)\*( - 20\*\z3)
          + (1 - 63/2\*\x4 + 63\*\x3 - 127/4\*\x2
          \nonumber\\
& &\mbox{}
+ 1/4\*\x1)\*(32\*H_{-1,0,0})
          + (1 - 192/13\*\x4 + 2112/65\*\x3 - 240/13\*
         \x2 + 14/65\*\x1)\*(65\*\z2)
          + (1 + 768/61\*\x4 - 2016/61\*\x3 
\nonumber\\
& &\mbox{}
+ 1800/61\*
         \x2 - 518/61\*\x1)\*(61\*H_{0,0})
          + (1 + 15\*\x4 - 30\*\x3 + 45/2\*\x2 - 
         15/2\*\x1)\*(48\*H_{-1}\*\z2)
\nonumber\\
& &\mbox{}
          + (1 + 45/2\*\x4 - 45\*\x3 + 197/8\*\x2
          - 17/8\*\x1)\*(64\*H_{1,0,0})
          + (1 + 192/7\*\x4 - 384/7\*\x3 + 221/7\*
         \x2 - 29/7\*\x1)\*(56\*H_{0,-1,0})
\nonumber\\
& &\mbox{}
          + (1 + 48\*\x4 - 96\*\x3 + 54\*\x2 - 6\*
         \x1)\*( - 8\*H_{0,1,0})
          + (1 + 384/17\*\x3 - 576/17\*\x2 + 158/17\*
         \x1)\*(34\*H_{-1,0})
\nonumber\\
& &\mbox{}
          + (1 + 6\*\x2 - 6\*\x1)\*( - 48\*\z2\* \lntwo )
          + (1 - 2\*\x1)\*( - 9/2\*H_{0})
          + (\x3 - 3/2\*\x2 + 1/2\*\x1)\*( - 
         192\*H_{1,0})
          + ( - 16\*\z3 + 122/5\*\z2^2 
\nonumber\\
& &\mbox{}
+ 64\*H_{-1,-1,0,0} 
+ 16\*H_{-1,0}\*\z2 + 32\*H_{-1,0,-1,0} - 64\*H_{-1,0,0} - 48\*H_{-1,0,0,0}
          - 32\*H_{0}\*\z2 + 8\*H_{0,-1}\*\z2 + 16\*H_{0,-1,-1,0} 
\nonumber\\
& &\mbox{}
- 40\*H_{0,
         -1,0,0} + 64\*H_{0,0} + 24\*H_{0,0}\*\z2 - 40\*H_{0,0,-1,0} 
+ 
         16\*H_{0,0,0} + 68\*H_{0,0,0,0} + 16\*H_{0,0,1,0} 
- 32\*H_{0,1,0
         } + 16\*H_{1}\*\z3 
\nonumber\\
& &\mbox{}
+ 16\*H_{1,0}\*\z2 - 32\*H_{1,0,-1,0} + 32\*H_{
         1,0,0,0} + 32\*H_{1,0,1,0})\*p(x)^2
          + ( - 8\*\z3 + 8\*\z2 - 731/20\*\z2^2 + 8\*H_{-1}\*\z2 + 16\*H_{-1,
         -1,0} 
\nonumber\\
& &\mbox{}
+ 144\*H_{-1,0} - 8\*H_{-1,0,0} + 38\*H_{0} - 28\*H_{0}\*\z3 - 22\*H_{0}\*\z2 
+ 27\*H_{0,-1}\*\z2 - 8\*H_{0,-1,0} 
+ 27\*H_{0
         ,-1,0,0} 
- 104\*H_{0,0} - 65/2\*H_{0,0}\*\z2 
\nonumber\\
& &\mbox{}
+ 2\*H_{0,0,-1,0}
          - 18\*H_{0,0,0} - 81/2\*H_{0,0,0,0} - 16\*H_{0,0,1,0} - 28\*H_{
         0,1,0,0} - 64\*H_{1,0} - 8\*H_{1,0}\*\z2 - 8\*H_{1,0,0,0})\*p(x
         )
          \biggr\}
\nonumber\\
&+&\mbox{}
       \nl \*\cf\*\tr \* \biggl\{
          424/27
          + (1 - 2\*\x1)\*( - 8/3\*H_{-1,0} + 2/9\*H_{0} + 
         4/3\*H_{0,0})
          + 4\*\z2\*(1 + 2/3\*\x1)
\nonumber\\
& &\mbox{}
          + ( - 16/3\*\z3 - 88/9\*\z2 + 16/3\*H_{-1}\*\z2 + 32/3\*H_{-1,-1,0} 
          - 176/9\*H_{-1,0} - 16/3\*H_{-1,0,0} + 424/27\*H_{0} 
\nonumber\\
& &\mbox{}
         + 8/3\*H_{0}\*\z2 - 16/3\*H_{0,-1,0} + 88/9\*H_{0,0} + 8/3\*H_{0,0,0})\*p(x)
          \biggr\}
\nonumber\\
&+&\mbox{}
       \ep\*\cf\*\tr \* \biggl\{
          (1 - 24\*\x5 + 60\*\x4 - 44\*\x3 + 6\*
         \x2)\*( - 2/5\*\z2^2 + 8\*H_{-1,0}\*\z2 + 8\*H_{-1,0,0,0} - 8\*H_{0}\*\z3 - 24\*H_{0,-1}\*\z2 
\nonumber\\
& &\mbox{}
- 8\*H_{0,-1,0,0} + 4\*H_{0,0}\*\z2 - 8\*H_{0,0,-1,0} + 12\*H_{0,0,0,0} + 16\*H_{0,1,0,0})
          + (1 - 198/25\*\x5 + 743/25\*\x4 - 1009/25\*
         \x3 
\nonumber\\
& &\mbox{}
+ 1201/50\*\x2 - 297/50\*\x1)\*(200/
         9\*H_{0}\*\z2)
          + (1 - 792/173\*\x5 + 3964/173\*\x4 - 6020/173
         \*\x3 + 3706/173\*\x2 
\nonumber\\
& &\mbox{}
- 900/173\*\x1)\*(
         346/9\*H_{0,0,0})
          + (1 - 232/7\*\x4 + 464/7\*\x3 - 262/7\*
         \x2 + 30/7\*\x1)\*(224/3\*\z2\* \lntwo )
\nonumber\\
& &\mbox{}
          + (1 - 3252/125\*\x4 + 1372/25\*\x3 - 4287/125
         \*\x2 + 122/25\*\x1)\*( - 500/9\*\z2)
          + (1 - 1376/69\*\x4 + 2752/69\*\x3 
\nonumber\\
& &\mbox{}
- 1508/69\*
         \x2 + 44/23\*\x1)\*( - 184/3\*\z3)
          + (1 + 19/3\*\x4 - 59/7\*\x3 + 163/84\*
         \x2 - 2/3\*\x1)\*(112/3\*H_{0,0})
\nonumber\\
& &\mbox{}
          + (1 + 248/19\*\x4 - 496/19\*\x3 + 326/19\*
         \x2 - 78/19\*\x1)\*( - 152/3\*H_{-1}\*\z2 - 152/
         9\*H_{-1,0,0} - 152/9\*H_{0,-1,0} 
\nonumber\\
& &\mbox{}
+ 304/9\*H_{1,0,0})
          + (1 + 11352/1345\*\x3 - 17028/1345\*\x2 + 
         2986/1345\*\x1)\*(1345/27\*H_{0})
          + (1 + 712/69\*\x3 
\nonumber\\
& &\mbox{}
- 356/23\*\x2 + 218/69\*
         \x1)\*( - 92/3\*H_{-1,0})
          + 4138/27 + 1432/9\*\x2 - 1432/9\*\x1
          + ( - 944/27\*\z2 - 2\*\z2^2 
\nonumber\\
& &\mbox{}
- 1888/27\*H_{-1,0} + 32/3\*H_{-1,
         0}\*\z2 + 40/3\*H_{-1,0,0,0} + 3064/27\*H_{0} 
- 128/9\*H_{0}\*
         \z3 - 50/9\*H_{0}\*\z2 - 40\*H_{0,-1}\*\z2 
\nonumber\\
& &\mbox{}
- 40/3\*H_{0,-1,0,0} 
+ 
         944/27\*H_{0,0} + 8\*H_{0,0}\*\z2 - 40/3\*H_{0,0,-1,0} - 74/9\*H_{
         0,0,0} + 20\*H_{0,0,0,0} + 80/3\*H_{0,1,0,0})\*p(x)
          \biggr\}
\nonumber\\
&+&\mbox{}
       \ep\*\cf\*\ca \* \biggr\{
          ( - 28745/162 - 1037\*\x6 + 3111\*\x5 - 3111
         \*\x4 + 1037\*\x3 + 78\*\x2 - 78\*\x1)
          + (1 - 1200\*\x5 + 3000\*\x4 
\nonumber\\
& &\mbox{}
- 2572\*\x3
          + 858\*\x2 - 88\*\x1)\*(2\*H_{0,1,0,-1,0})
          - (1 - 976/3\*\x5 + 2440/3\*\x4 - 2084/3\*
         \x3 + 686/3\*\x2 - 24\*\x1)\*(  9\*H_{0,1
         ,0,0,0})
\nonumber\\
& &\mbox{}
          + (1 - 4688/37\*\x5 + 11720/37\*\x4 - 29924/
         111\*\x3 + 3242/37\*\x2 - 1120/111\*\x1)\*
         (111/20\*H_{-1}\*\z2^2)
          + (1 - 3664/29\*\x5 
\nonumber\\
& &\mbox{}
+ 10360/29\*\x4 - 10172/29
         \*\x3 + 3938/29\*\x2 - 488/29\*\x1)\*(87/
         2\*H_{0}\*\z3)
          + (1 - 120\*\x5 + 300\*\x4 - 248\*\x3 + 
         72\*\x2 - 6\*\x1)\*
\nonumber\\
& &\mbox{}
( - 8\*H_{0,1,0,1,0})
          + (1 - 2832/29\*\x5 + 7080/29\*\x4 - 124220/
         609\*\x3 + 12550/203\*\x2 - 3856/609\*\x1)\*
         ( - 609/40\*H_{0}\*\z2^2)
\nonumber\\
& &\mbox{}
          - (1 - 4240/49\*\x5 + 10936/49\*\x4 - 1412/7\*
         \x3 + 510/7\*\x2 - 452/49\*\x1)\*(  98\*
         H_{1,0}\*\z2)
          + (1 - 9968/121\*\x5 
\nonumber\\
& &\mbox{}
+ 24920/121\*\x4 - 62452/
         363\*\x3 + 6306/121\*\x2 - 2048/363\*\x1)\*
         (1089/8\*\z5)
          + (1 - 18256/229\*\x5 
+ 45640/229\*\x4 
\nonumber\\
& &\mbox{}
- 
         114628/687\*\x3 + 11674/229\*\x2 - 3920/687\*
         \x1)\*( - 687/20\*H_{1}\*\z2^2)
          + (1 - 2256/29\*\x5 + 5640/29\*\x4 
- 4684/29\*
         \x3 
\nonumber\\
& &\mbox{}
+ 1386/29\*\x2 - 144/29\*\x1)\*(29\*
         H_{-1,0,-1,0,0})
          - (1 - 1296/17\*\x5 + 3240/17\*\x4 - 13548/85\*
         \x3 + 4122/85\*\x2 
\nonumber\\
& &\mbox{}
- 464/85\*\x1)\*
(  
         85/2\*H_{1,0,0}\*\z2)
          + (1 - 1964/29\*\x5 + 6368/29\*\x4 - 7270/29\*
         \x3 + 3312/29\*\x2 - 432/29\*\x1)\*( - 
         58\*H_{0,0}\*\z2)
\nonumber\\
& &\mbox{}
          + (1 - 5040/79\*\x5 + 12600/79\*\x4 - 10372/79
         \*\x3 + 2958/79\*\x2 - 304/79\*\x1)\*( - 
         79\*H_{0,-1,-1,0,0})
\nonumber\\
& &\mbox{}
          + (1 - 312/5\*\x5 
        + 156\*\x4 - 652/5\*
         \x3 + 198/5\*\x2 - 24/5\*\x1)\*( - 20\*H_{
         1,0}\*\z3 - 40\*H_{1,0,1,0,0})
\nonumber\\
& &\mbox{}
          + (1 - 312/5\*\x5 + 156\*\x4 - 636/5\*
         \x3 
         + 174/5\*\x2 - 16/5\*\x1)\*(40\*H_{0,
         -1,0,1,0})
\nonumber\\
& &\mbox{}
          + (1 - 7728/125\*\x5 + 3864/25\*\x4 - 15852/
         125\*\x3 + 4458/125\*\x2 - 448/125\*\x1)\*
         (125\*H_{0,-1,0,0,0})
\nonumber\\
& &\mbox{}
          + (1 - 1008/17\*\x5 + 2520/17\*\x4 - 2068/17\*
         \x3 + 582/17\*\x2 - 60/17\*\x1)\*( - 34\*
         H_{0,1,0}\*\z2)
          + (1 - 648/11\*\x5 
\nonumber\\
& &\mbox{}
+ 1620/11\*\x4 - 1324/11\*
         \x3 + 366/11\*\x2 - 36/11\*\x1)\*( - 44\*
         H_{-1,0}\*\z3)
          + (1 - 4080/71\*\x5 + 10200/71\*\x4 - 8132/71\*
         \x3 
\nonumber\\
& &\mbox{}
+ 1998/71\*\x2 - 128/71\*\x1)\*(71/4
         \*H_{0,0,0}\*\z2)
          + (1 - 5520/97\*\x5 + 13800/97\*\x4 - 11260/97
         \*\x3 + 3090/97\*\x2 
\nonumber\\
& &\mbox{}
- 304/97\*\x1)\*( - 
         97\*H_{0,-1,0,-1,0})
          + (1 - 56\*\x5 + 140\*\x4 - 344/3\*\x3
          + 32\*\x2 - 10/3\*\x1)\*(48\*H_{-1,1,0}\*\z2 + 
         48\*H_{-1,1,0,0,0} 
\nonumber\\
& &\mbox{}
+ 48\*H_{1,-1,0}\*\z2 + 48\*H_{1,-1,0,0,0} + 
         48\*H_{1,0,0,1,0} - 48\*H_{1,1,0}\*\z2 - 48\*H_{1,1,0,0,0})
          + (1 - 4176/77\*\x5 + 10440/77\*\x4 
\nonumber\\
& &\mbox{}
- 8556/77\*
         \x3 + 342/11\*\x2 - 256/77\*\x1)\*( - 
         154\*H_{1,0,0,-1,0})
          + (1 - 368/7\*\x5 + 920/7\*\x4 - 2252/21\*
         \x3 + 206/7\*\x2 
\nonumber\\
& &\mbox{}
- 64/21\*\x1)\*(21/2\*H_{
         -1,0,0}\*\z2)
          + (1 - 2256/43\*\x5 + 5640/43\*\x4 - 108\*
         \x3 + 1326/43\*\x2 - 152/43\*\x1)\*( - 
         43/2\*H_{0,0}\*\z3)
\nonumber\\
& &\mbox{}
          + (1 - 4080/89\*\x5 + 10200/89\*\x4 - 8252/89\*
         \x3 + 2178/89\*\x2 - 224/89\*\x1)\*(89/2
         \*H_{0,-1}\*\z3)
          + (1 - 3504/79\*\x5 
\nonumber\\
& &\mbox{}
+ 8760/79\*\x4 - 6980/79\*
         \x3 + 1710/79\*\x2 - 144/79\*\x1)\*(79/2
         \*H_{1,0,0,0,0})
          - (1 - 4240/99\*\x5 + 10480/99\*\x4 
\nonumber\\
& &\mbox{}
- 8972/99\*
         \x3 + 2978/99\*\x2 - 316/99\*\x1)\*
( 
         198\*H_{1,0,0,0})
          - (1 - 40\*\x5 + 100\*\x4 - 230/3\*\x3
          + 15\*\x2 - 1/3\*\x1)\*
\nonumber\\
& &\mbox{}
(  24\*H_{0,0,0,1,0})
          + (1 - 648/17\*\x5 + 1620/17\*\x4 - 76\*
         \x3 + 318/17\*\x2 - 32/17\*\x1)\*(68\*H_{0
         ,-1,0}\*\z2)
          + (1 - 1296/37\*\x5 
\nonumber\\
& &\mbox{}
+ 3240/37\*\x4 - 2556/37\*
         \x3 + 594/37\*\x2 - 56/37\*\x1)\*(74\*H_{0
         ,1,1,0,0})
         + (1 - 240/7\*\x5 + 600/7\*\x4 - 484/7\*
         \x3 + 18\*\x2 
\nonumber\\
& &\mbox{}
- 16/7\*\x1)\*
(21\*H_{-1,0,
         -1}\*\z2)
          + (1 - 144/5\*\x5 + 72\*\x4 - 1972/35\*
         \x3 + 438/35\*\x2 - 48/35\*\x1)\*( - 105
         \*H_{0,-1,-1}\*\z2)
\nonumber\\
& &\mbox{}
          + (1 - 624/23\*\x5 + 1560/23\*\x4 - 1188/23\*
         \x3 + 222/23\*\x2 - 16/23\*\x1)\*( - 69\*
         H_{1,0,-1}\*\z2)
          + (1 - 336/13\*\x5 
\nonumber\\
& &\mbox{}
+ 840/13\*\x4 - 588/13\*
         \x3 + 42/13\*\x2 + 16/13\*\x1)\*( - 13\*
         H_{1,0,-1,0,0})
          + (1 - 24\*\x5 + 60\*\x4 
- 228/5\*\x3 + 
         42/5\*\x2 
\nonumber\\
& &\mbox{}
- 4/5\*\x1)\*( - 20\*H_{0,0,1,0,0})
          + (1 - 24\*\x5 + 60\*\x4 - 44\*\x3 + 6\*
         \x2)\*
( - 16\*H_{-1,0,0,1,0} + 48\*H_{0,0,-1,1,0} + 
         8\*H_{0,0,1}\*\z2 
\nonumber\\
& &\mbox{}
+ 48\*H_{0,0,1,-1,0} - 16\*H_{0,0,1,1,0})
          + (1 - 1168/53\*\x5 + 4168/53\*\x4 - 5132/53\*
         \x3 + 2530/53\*\x2 - 436/53\*\x1)\*
\nonumber\\
& &\mbox{}
(106\*
         H_{0,0,1,0})
          + (1 - 240/11\*\x5 + 600/11\*\x4 - 532/11\*
         \x3 + 18\*\x2 - 48/11\*\x1)\*(11/4\*H_{0,0
         ,0,0,0})
\nonumber\\
& &\mbox{}
          + (1 - 1460/67\*\x5 + 4346/67\*\x4 - 4782/67\*
         \x3 + 33\*\x2 - 405/67\*\x1)\*(67\*H_{0}
         \*\z2)
          + (1 - 3792/181\*\x5 + 9480/181\*\x4 
\nonumber\\
& &\mbox{}
- 6924/
         181\*\x3 + 906/181\*\x2 - 32/181\*\x1)\*(
         181/2\*H_{0,0,-1,0,0})
          + (1 - 144/7\*\x5 + 360/7\*\x4 - 260/7\*
         \x3 + 30/7\*\x2)\*
\nonumber\\
& &\mbox{}
(42\*H_{0,-1}\*\z2\* \lntwo  - 14\*H_{
         0,-1,1,0,0} + 42\*H_{0,1}\*\z2\* \lntwo  - 42\*H_{0,1,-1}\*\z2 - 14\*H_{
         0,1,-1,0,0})
+ (1 - 3256/175\*\x5 + 9736/175\*\x4 
\nonumber\\
& &\mbox{}
- 10152/
         175\*\x3 + 4222/175\*\x2 - 648/175\*\x1)\*
         ( - 350\*H_{0,-1,0,0})
          + (1 - 1296/77\*\x5 
+ 3240/77\*\x4 - 2028/77\*
         \x3 
\nonumber\\
& &\mbox{}
- 18/7\*\x2 
+ 128/77\*\x1)\*(77/2\*H_{
         0,0,0,-1,0})
          + (1 - 2944/223\*\x5 + 9016/223\*\x4 
- 9852/
         223\*\x3 + 4622/223\*\x2 
\nonumber\\
& &\mbox{}
- 1216/223\*\x1)\*
         (223/2\*H_{0,0,0,0})
          + (1 - 688/55\*\x5 + 1048/55\*\x4 + 252/55\*
         \x3 - 826/55\*\x2 + 8/5\*\x1)\*(55\*H_{0,1
         ,0,0})
\nonumber\\
& &\mbox{}
          + (1 - 104/9\*\x5 + 7328/171\*\x4 - 9440/171\*
         \x3 + 1654/57\*\x2 - 52/9\*\x1)\*( - 342
         \*H_{0,0,-1,0})
          + (1 - 492/53\*\x5 
\nonumber\\
& &\mbox{}
+ 1728/53\*\x4 - 2106/53\*
         \x3 + 1106/53\*\x2 
- 332/53\*\x1)\*( - 
         212\*H_{0,-1}\*\z2)
          + (1 - 464/51\*\x5 + 1160/51\*\x4 
\nonumber\\
& &\mbox{}
- 1948/153\*
        \x3 - 62/17\*\x2 + 112/153\*\x1)\*
( - 
         153/2\*H_{0,1}\*\z3)
          + (1 - 624/109\*\x5 + 1560/109\*\x4 - 876/109\*
        \x3 
\nonumber\\
& &\mbox{}
- 246/109\*\x2 
- 32/109\*\x1)\*(109/
         4\*\z2\*\z3)
          - (1 - 48/11\*\x5 + 120/11\*\x4 - 116/55\*
        \x3 - 426/55\*\x2 + 72/55\*\x1)\*
\nonumber\\
& &\mbox{}
(  110
         \*H_{0,0,-1,-1,0})
          + (1 + 48/13\*\x5 - 120/13\*\x4 + 196/13\*
        \x3 - 174/13\*\x2 + 24/13\*\x1)\*(26\*H_{
         -1,0,0,-1,0})
+ (1 + 8\*\x5 
\nonumber\\
& &\mbox{}
- 20\*\x4 + 24\*\x3 - 16\*
        \x2 + 2\*\x1)\*(24\*H_{-1,0,1,0,0})
          - (1 + 516/23\*\x5 + 306/23\*\x4 - 2030/23\*
        \x3 + 1479/23\*\x2 - 243/23\*\x1)\*
\nonumber\\
& &\mbox{}
( 
         92\*H_{-1,0,0,0})
          + (1 + 1392/41\*\x5 - 3480/41\*\x4 + 3332/41\*
        \x3 - 1518/41\*\x2 + 192/41\*\x1)\*( - 
         41/2\*H_{0,0,-1}\*\z2)
          + (1 
\nonumber\\
& &\mbox{}
+ 2920/61\*\x5 - 9316/61\*\x4 + 10092/61\*
        \x3 - 3686/61\*\x2 + 92/61\*\x1)\*( - 61/
         2\*H_{0,0,0})
          + (1 + 48\*\x5 - 120\*\x4 
+ 68\*\x3 
\nonumber\\
& &\mbox{}
+ 18
         \*\x2 - 16\*\x1)\*(1/2\*H_{-1,0,0,0,0})
          + (1 + 1117/12\*\x5 - 2851/12\*\x4 + 25633/120
         \*\x3 - 1491/20\*\x2 + 659/120\*\x1)\*
\nonumber\\
& &\mbox{}
(48
         \*\z2^2)
          + (1 + 516/5\*\x5 - 978/5\*\x4 + 538/5\*
        \x3 - 39/5\*\x2 - 9/5\*\x1)\*( - 20\*H_{-1
         ,0}\*\z2)
          + (1 - 30\*\x4 + 60\*\x3 - 38\*\x2 + 8\*
        \x1)\*
\nonumber\\
& &\mbox{}
(80\*H_{1,0,-1,0})
          + (1 - 30\*\x4 + 60\*\x3 - 75/2\*\x2 + 
         15/2\*\x1)\*( - 32\*H_{1,0,1,0})
          + (1 - 736/63\*\x4 + 1268/63\*\x3 - 478/63\*
        \x2 
\nonumber\\
& &\mbox{}
- 10/7\*\x1)\*(126\*H_{0,-1,0})
          + (1 - 34/3\*\x4 + 44/3\*\x3 - 4\*\x1)\*
         ( - 48\*H_{0,1,0})
          + (1 - 2592/467\*\x4 + 5832/467\*\x3 
\nonumber\\
& &\mbox{}
- 4968/
         467\*\x2 + 1668/467\*\x1)\*(467/3\*\z3)
          + (1 + 60/37\*\x4 - 120/37\*\x3 + 70/37\*
        \x2 - 10/37\*\x1)\*
(296\*H_{0,-1,-1,0})
\nonumber\\
& &\mbox{}
          - (1 + 2178/571\*\x4 - 7704/571\*\x3 + 18585/
         1142\*\x2 - 4310/571\*\x1)\*(1142/9\*H_{0,0}
         )
          + (1 + 348/79\*\x4 - 696/79\*\x3 
\nonumber\\
& &\mbox{}
+ 336/79\*
        \x2 + 12/79\*\x1)\*(158\*H_{1}\*\z3)
          + (1 + 196/19\*\x4 - 488/19\*\x3 + 402/19\*
        \x2 - 118/19\*\x1)\*( - 76\*H_{1,0,0})
\nonumber\\
& &\mbox{}
          + (1 + 12\*\x4 - 24\*\x3 + 32/3\*\x2 + 4/
         3\*\x1)\*( - 72\*H_{-1}\*\z2\* \lntwo  + 24\*H_{-1,1,0,0} - 
         72\*H_{1}\*\z2\* \lntwo  + 72\*H_{1,-1}\*\z2 + 24\*H_{1,-1,0,0})
\nonumber\\
& &\mbox{}
          + (1 + 12\*\x4 - 24\*\x3 + 14\*\x2 - 2\*
        \x1)\*( - 96\*H_{0,-1,1,0} - 16\*H_{0,1}\*\z2 - 96\*H_{0
         ,1,-1,0} + 32\*H_{0,1,1,0})
          + (1 + 1542/125\*\x4 
\nonumber\\
& &\mbox{}
- 3444/125\*\x3 + 5883/
         250\*\x2 - 3061/375\*\x1)\*( - 250/3\*\z2)
          + (1 + 14\*\x4 - 28\*\x3 + 167/9\*\x2 
- 
         41/9\*\x1)\*(216\*H_{-1,-1}\*\z2)
\nonumber\\
& &\mbox{}
          + (1 + 108/5\*\x4 - 216/5\*\x3 + 126/5\*
        \x2 - 18/5\*\x1)\*( - 120\*H_{1,1,0,0})
          - (1 + 392/17\*\x4 - 580/17\*\x3 + 86/17\*
        \x2 
\nonumber\\
& &\mbox{}
+ 138/17\*\x1)\*( 34\*H_{-1,0,0})
          + (1 + 1020/37\*\x4 - 2040/37\*\x3 + 1320/37\*
        \x2 - 300/37\*\x1)\*( - 74\*H_{-1}\*\z3)
\nonumber\\
& &\mbox{}
          + (1 + 630/17\*\x4 - 1260/17\*\x3 + 755/17\*
        \x2 - 125/17\*\x1)\*(136\*H_{-1,-1,0,0})
          + (1 + 115/3\*\x4 - 230/3\*\x3 + 835/18\*
        \x2 
\nonumber\\
& &\mbox{}
- 145/18\*\x1)\*(144\*H_{-1,0,-1,0})
          + (1 + 312/5\*\x4 - 624/5\*\x3 + 374/5\*
        \x2 - 62/5\*\x1)\*( - 40\*H_{-1,0,1,0})
          + (1 + 72\*\x4 - 144\*\x3 
\nonumber\\
& &\mbox{}
+ 132\*\x2 - 
         60\*\x1)\*
(12\*\z2\* \lntwo )
          + (1 + 296/3\*\x4 - 172\*\x3 + 214/3\*
        \x2 + 2\*\x1)\*( - 18\*H_{-1}\*\z2)
          + (1 - 22680/473\*\x3 
\nonumber\\
& &\mbox{}
+ 34020/473\*\x2 
- 12286/
         473\*\x1)\*( - 473/108\*H_{0})
          + (1 - 24\*\x3 + 36\*\x2 - 14\*\x1)\*
         (24\*H_{-1,1,0} + 4\*H_{1}\*\z2 
+ 24\*H_{1,-1,0} 
\nonumber\\
& &\mbox{}
- 8\*H_{1,1,0
         })
          + (1 - 164/9\*\x3 + 82/3\*\x2 - 100/9\*
        \x1)\*( - 36\*H_{1,0})
          + (1 - 7488/763\*\x3 + 11232/763\*\x2 - 5270/
         763\*\x1)\*
\nonumber\\
& &\mbox{}
(763/9\*H_{-1,0})
          + (1 - 5\*\x3 + 15/2\*\x2 - 9/2\*\x1)\*
         ( - 48\*H_{-1,-1,0})
          + (1 + 6\*\x2 - 6\*\x1)\*
( - 4\* \lntwof  - 96\*
         \a4 - 48\*\z2\* \lntwos )
\nonumber\\
& &\mbox{}
          + ( - 137\*\z5 + 22\*\z2\*\z3 + 148/5\*H_{-1}\*\z2^2 - 32\*H_{-1,-1
         }\*\z3 - 32\*H_{-1,-1,0}\*\z2 + 64\*H_{-1,-1,0,-1,0} 
- 64\*H_{-1,
         -1,0,0,0} 
\nonumber\\
& &\mbox{}
- 64\*H_{-1,-1,0,1,0} + 8\*H_{-1,0}\*\z3 - 16\*H_{-1,0
         ,-1}\*\z2 + 160\*H_{-1,0,-1,-1,0} - 128\*H_{-1,0,-1,0,0} 
- 96\*
         H_{-1,0,-1,1,0} - 16\*H_{-1,0,0}\*\z2 
\nonumber\\
& &\mbox{}
- 192\*H_{-1,0,0,-1,0} + 
         96\*H_{-1,0,0,0,0} + 128\*H_{-1,0,0,1,0} 
- 16\*H_{-1,0,1}\*\z2
          - 96\*H_{-1,0,1,-1,0} + 64\*H_{-1,0,1,0,0} 
+ 32\*H_{-1,0,1,1,0} 
\nonumber\\
& &\mbox{}
+ 32\*H_{-1,1}\*\z3 + 32\*H_{-1,1,0}\*\z2 
- 64\*H_{-1,1,0,-1,0}
          + 64\*H_{-1,1,0,0,0} + 64\*H_{-1,1,0,1,0} + 24/5\*H_{0}\*\z2^2
          - 36\*H_{0,-1}\*\z3 + 8\*H_{0,-1,-1}\*\z2 
\nonumber\\
& &\mbox{}
+ 304\*H_{0,-1,-1,-1,0}
          - 224\*H_{0,-1,-1,0,0} - 144\*H_{0,-1,-1,1,0} - 4\*H_{0,-1,0}
         \*\z2 
- 288\*H_{0,-1,0,-1,0} + 160\*H_{0,-1,0,0,0} 
\nonumber\\
& &\mbox{}
+ 160\*H_{0,-1,
         0,1,0} - 24\*H_{0,-1,1}\*\z2 - 144\*H_{0,-1,1,-1,0} + 96\*H_{0,
         -1,1,0,0} + 48\*H_{0,-1,1,1,0} + 76\*H_{0,0}\*\z3 - 72\*H_{0,0,
         -1}\*\z2 
\nonumber\\
& &\mbox{}
- 384\*H_{0,0,-1,-1,0} + 232\*H_{0,0,-1,0,0} + 192\*H_{
         0,0,-1,1,0} + 84\*H_{0,0,0}\*\z2 + 256\*H_{0,0,0,-1,0} - 48\*H_{
         0,0,0,0,0} 
- 136\*H_{0,0,0,1,0} 
\nonumber\\
& &\mbox{}
+ 32\*H_{0,0,1}\*\z2 + 192\*H_{0
         ,0,1,-1,0} - 104\*H_{0,0,1,0,0} - 64\*H_{0,0,1,1,0} 
+ 12\*H_{0
         ,1}\*\z3 - 24\*H_{0,1,-1}\*\z2 
- 144\*H_{0,1,-1,-1,0} 
\nonumber\\
& &\mbox{}
+ 96\*H_{0,1
         ,-1,0,0} 
+ 48\*H_{0,1,-1,1,0} - 20\*H_{0,1,0}\*\z2 + 160\*H_{0,1
         ,0,-1,0} - 104\*H_{0,1,0,0,0} - 96\*H_{0,1,0,1,0} + 8\*H_{0,1,
         1}\*\z2 
\nonumber\\
& &\mbox{}
+ 48\*H_{0,1,1,-1,0} - 32\*H_{0,1,1,0,0} - 16\*H_{0,1,1,
         1,0} - 148/5\*H_{1}\*\z2^2 + 32\*H_{1,-1}\*\z3 + 32\*H_{1,-1,0}\*
         \z2 - 64\*H_{1,-1,0,-1,0} 
\nonumber\\
& &\mbox{}
+ 64\*H_{1,-1,0,0,0} + 64\*H_{1,-1,0,1,
         0} 
- 8\*H_{1,0}\*\z3 + 16\*H_{1,0,-1}\*\z2 - 160\*H_{1,0,-1,-1,0} + 128\*H_{1,0,-1,0,0} 
+ 96\*H_{1,0,-1,1,0} 
\nonumber\\
& &\mbox{}
+ 16\*H_{1,0,0}\*
         \z2 + 192\*H_{1,0,0,-1,0} - 96\*H_{1,0,0,0,0} - 128\*H_{1,0,0,1,0
         } + 16\*H_{1,0,1}\*\z2 + 96\*H_{1,0,1,-1,0} 
- 64\*H_{1,0,1,0,0} 
\nonumber\\
& &\mbox{}
- 32\*H_{1,0,1,1,0} - 32\*H_{1,1}\*\z3 - 32\*H_{1,1,0}\*\z2 
+ 64
         \*H_{1,1,0,-1,0} - 64\*H_{1,1,0,0,0} - 64\*H_{1,1,0,1,0})\*p(x)
         ^2
\nonumber\\
& &\mbox{}
          + (929/8\*\z5 + 356/9\*\z3 + 2524/27\*\z2 + 13/4\*\z2\*\z3 + 77\*
         \z2^2 - 156\*H_{-1}\*\z3 - 536/9\*H_{-1}\*\z2 + 383/20\*H_{-1}\*\z2^2
\nonumber\\
& &\mbox{}
          + 96\*H_{-1,-1}\*\z2 + 480\*H_{-1,-1,-1,0} - 208/9\*H_{-1,-1,0}
          + 16\*H_{-1,-1,0}\*\z2 - 312\*H_{-1,-1,0,0} + 16\*H_{-1,-1,0,0,0} 
\nonumber\\
& &\mbox{}
- 144\*H_{-1,-1,1,0} + 5912/27\*H_{-1,0} + 12\*H_{-1,0}\*\z3
          + 6\*H_{-1,0}\*\z2 - 27\*H_{-1,0,-1}\*\z2 - 312\*H_{-1,0,-1,0} - 
         19\*H_{-1,0,-1,0,0} 
\nonumber\\
& &\mbox{}
- 112/9\*H_{-1,0,0} + 21/2\*H_{-1,0,0}\*\z2
          - 54\*H_{-1,0,0,-1,0} + 160\*H_{-1,0,0,0} + 97/2\*H_{-1,0,0,0,0
         } 
+ 32\*H_{-1,0,0,1,0} + 96\*H_{-1,0,1,0} 
\nonumber\\
& &\mbox{}
+ 8\*H_{-1,0,1,0,0} - 24\*H_{-1,1}\*\z2 - 144\*H_{-1,1,-1,0} - 48\*H_{-1,1,0} + 96
         \*H_{-1,1,0,0} 
+ 48\*H_{-1,1,1,0} - 17896/81\*H_{0} 
+ 493/6\*H_{
         0}\*\z3 
\nonumber\\
& &\mbox{}
- 161/18\*H_{0}\*\z2 - 97/40\*H_{0}\*\z2^2 - 103/2\*H_{0,-1}\*\z3 - 216\*H_{0,-1}\*\z2 + 42\*H_{0,-1}\*\z2\* \lntwo  + 39\*H_{0,-1,-1}\*\z2 - 312\*H_{0,-1,-1,0} 
\nonumber\\
& &\mbox{}
+ 33\*H_{0,-1,-1,0,0} - 112/9\*H_{0,
         -1,0} - 44\*H_{0,-1,0}\*\z2 + 79\*H_{0,-1,0,-1,0} 
+ 102\*H_{0,-1
         ,0,0} - 99\*H_{0,-1,0,0,0} 
- 56\*H_{0,-1,0,1,0} 
\nonumber\\
& &\mbox{}
+ 96\*H_{0,-1,
         1,0} - 14\*H_{0,-1,1,0,0} - 3172/27\*H_{0,0} - 91/2\*H_{0,0}
         \*\z3 
+ 75\*H_{0,0}\*\z2 + 23/2\*H_{0,0,-1}\*\z2 + 194\*H_{0,0,-1,-1,0
         } 
\nonumber\\
& &\mbox{}
+ 134\*H_{0,0,-1,0} - 251/2\*H_{0,0,-1,0,0} - 96\*H_{0,0,-1,
         1,0} + 337/18\*H_{0,0,0} - 233/4\*H_{0,0,0}\*\z2 
- 403/2\*H_{0,0
         ,0,-1,0} 
\nonumber\\
& &\mbox{}
+ 107/2\*H_{0,0,0,0} 
+ 203/4\*H_{0,0,0,0,0} + 96\*H_{
         0,0,0,1,0} - 16\*H_{0,0,1}\*\z2 - 96\*H_{0,0,1,-1,0} - 30\*H_{0,
         0,1,0} 
+ 36\*H_{0,0,1,0,0} 
\nonumber\\
& &\mbox{}
+ 32\*H_{0,0,1,1,0} - 9/2\*H_{0,1}\*\z3 + 16\*H_{0,1}\*\z2 + 42\*H_{0,1}\*\z2\* \lntwo  - 42\*H_{0,1,-1}\*\z2
          + 96\*H_{0,1,-1,0} - 14\*H_{0,1,-1,0,0} 
+ 32\*H_{0,1,0} 
\nonumber\\
& &\mbox{}
+ 38\*
         H_{0,1,0}\*\z2 
- 46\*H_{0,1,0,-1,0} + 47\*H_{0,1,0,0} 
+ 63\*H_{0,
         1,0,0,0} + 40\*H_{0,1,0,1,0} - 32\*H_{0,1,1,0} + 26\*H_{0,1,1,
         0,0} + 44\*H_{1}\*\z3 - 8\*H_{1}\*\z2 
\nonumber\\
& &\mbox{}
- 927/20\*H_{1}\*\z2^2 
- 24\*
         H_{1,-1}\*\z2 - 144\*H_{1,-1,-1,0} - 48\*H_{1,-1,0} + 96\*H_{1,-1
         ,0,0} 
+ 48\*H_{1,-1,1,0} - 16\*H_{1,0} 
- 44\*H_{1,0}\*\z3 
\nonumber\\
& &\mbox{}
+ 2\*
         H_{1,0}\*\z2 + 75\*H_{1,0,-1}\*\z2 + 96\*H_{1,0,-1,0} + 67\*H_{1,0,
         -1,0,0} + 32\*H_{1,0,0} - 117/2\*H_{1,0,0}\*\z2 - 42\*H_{1,0,0,
         -1,0} 
- 50\*H_{1,0,0,0} 
\nonumber\\
& &\mbox{}
- 113/2\*H_{1,0,0,0,0} - 32\*H_{1,0,1,
         0} - 88\*H_{1,0,1,0,0} + 8\*H_{1,1}\*\z2 + 48\*H_{1,1,-1,0} + 
         16\*H_{1,1,0} - 32\*H_{1,1,0,0} - 16\*H_{1,1,1,0})\*p(x)
          \biggr\}
\nonumber\\
&+&\mbox{}
            \ep\*\cf^2 \* \biggl\{
            (1 - 1488\*\x5 + 3720\*\x4 - 3132\*\x3
          + 978\*\x2 - 80\*\x1)\*( - 2\*H_{0,-1,-1,0,0})
          + (1 - 120\*\x5 + 924\*\x4 - 1496\*\x3
\nonumber\\
& &\mbox{}
          + 884\*\x2 - 134\*\x1)\*(4\*H_{-1,0}\*\z2)
          + (1 - 233/2\*\x5 + 364\*\x4 - 781/2\*
        \x3 + 1285/8\*\x2 - 165/8\*\x1)\*( - 32\*
         H_{0,0}\*\z2)
\nonumber\\
& &\mbox{}
          + (1 - 3312/35\*\x5 + 1656/7\*\x4 - 6708/35\*
        \x3 + 1782/35\*\x2 - 16/5\*\x1)\*( - 35\*
         H_{1,0,0}\*\z2)
          + (1 - 1008/11\*\x5 
\nonumber\\
& &\mbox{}
+ 2520/11\*\x4 
- 188\*
        \x3 + 582/11\*\x2 - 48/11\*\x1)\*(22\*H_{
         -1,0,-1,0,0})
          + (1 - 30096/353\*\x5 + 75240/353\*\x4 
\nonumber\\
& &\mbox{}
- 60924/
         353\*\x3 
+ 16146/353\*\x2 - 1072/353\*\x1)\*
         ( - 353/10\*H_{1}\*\z2^2)
          + (1 - 15792/197\*\x5 + 39480/197\*\x4 
\nonumber\\
& &\mbox{}
- 32076/
         197\*\x3 
+ 8634/197\*\x2 - 640/197\*\x1)\*
         (591/4\*\z5)
          + (1 - 80\*\x5 + 1352/7\*\x4 - 1100/7\*
        \x3 + 1018/21\*\x2 
\nonumber\\
& &\mbox{}
- 8/7\*\x1)\*
(42\*H_{0,
         1,0,0})
          - (1 - 51504/751\*\x5 + 128760/751\*\x4 - 
         105348/751\*\x3 + 29262/751\*\x2 - 2672/751\*
        \x1)\*
\nonumber\\
& &\mbox{}
( 751/20\*H_{0}\*\z2^2)
          + (1 - 13680/229\*\x5 + 34200/229\*\x4 - 27468/
         229\*\x3 + 7002/229\*\x2 - 512/229\*\x1)\*
\nonumber\\
& &\mbox{}
         (229/10\*H_{-1}\*\z2^2)
          + (1 - 56\*\x5 + 140\*\x4 - 116\*\x3 + 
         34\*\x2 - 4\*\x1)\*( - 24\*H_{0,1,0,1,0})
          + (1 - 8328/161\*\x5 + 20176/161\*\x4 
\nonumber\\
& &\mbox{}
- 16220/
         161\*\x3 + 16186/483\*\x2 - 3436/483\*\x1)\*
         ( - 483/5\*\z2^2)
          - (1 - 2784/61\*\x5 + 6960/61\*\x4 - 5564/61\*
        \x3 
\nonumber\\
& &\mbox{}
+ 1386/61\*\x2 - 120/61\*\x1)\*
(  
         122\*H_{0,1,0,0,0})
          + (1 - 1248/29\*\x5 + 3120/29\*\x4 - 2492/29\*
        \x3 + 618/29\*\x2 - 56/29\*\x1)\*
\nonumber\\
& &\mbox{}
(116\*H_{
         0,1,0,-1,0})
          + (1 - 2384/63\*\x5 + 5960/63\*\x4 - 14380/189
         \*\x3 + 410/21\*\x2 - 416/189\*\x1)\*( - 
         189/2\*\z2\*\z3)
\nonumber\\
& &\mbox{}
          + (1 - 3504/101\*\x5 
+ 8760/101\*\x4 - 6796/
         101\*\x3 + 1434/101\*\x2 - 96/101\*\x1)\*
         (101\*H_{0,0,-1}\*\z2)
          + (1 - 240/7\*\x5 
\nonumber\\
& &\mbox{}
+ 600/7\*\x4 
- 484/7\*
        \x3 + 18\*\x2 - 16/7\*\x1)\*( - 42\*H_{-1,
         0,-1}\*\z2)
          + (1 - 768/23\*\x5 + 1920/23\*\x4 - 1492/23\*
        \x3 + 318/23\*\x2 
\nonumber\\
& &\mbox{}
- 24/23\*\x1)\*( - 92\*
         H_{-1,0,0,-1,0})
          + (1 - 360/11\*\x5 + 900/11\*\x4 - 700/11\*
        \x3 + 150/11\*\x2 - 12/11\*\x1)\*( - 88\*
         H_{-1,0,1,0,0})
\nonumber\\
& &\mbox{}
          + (1 - 2688/85\*\x5 + 1344/17\*\x4 - 1036/17\*
        \x3 + 210/17\*\x2 - 72/85\*\x1)\*(340\*H_{
         0,0,-1,-1,0})
          + (1 - 2928/97\*\x5 
\nonumber\\
& &\mbox{}
+ 7320/97\*\x4 - 5404/97\*
        \x3 + 786/97\*\x2 + 32/97\*\x1)\*( - 97\*
         H_{0,0,0,-1,0})
          + (1 - 2096/71\*\x5 + 5240/71\*\x4 
\nonumber\\
& &\mbox{}
- 12076/213
         \*\x3 
+ 798/71\*\x2 - 176/213\*\x1)\*(213
         \*H_{0,1}\*\z3)
          + (1 - 144/5\*\x5 + 72\*\x4 
- 1972/35\*
        \x3 + 438/35\*\x2 
\nonumber\\
& &\mbox{}
- 48/35\*\x1)\*
(210\*H_{
         0,-1,-1}\*\z2)
          + (1 - 624/23\*\x5 + 1560/23\*\x4 - 1188/23\*
        \x3 + 222/23\*\x2 - 16/23\*\x1)\*(138\*H_{
         1,0,-1}\*\z2)
\nonumber\\
& &\mbox{}
          + (1 - 1808/67\*\x5 + 4520/67\*\x4 - 10300/201
         \*\x3 + 630/67\*\x2 - 128/201\*\x1)\*( - 
         201\*H_{0,0,-1,0,0})
          + (1 - 336/13\*\x5 
\nonumber\\
& &\mbox{}
+ 840/13\*\x4 - 588/13\*
        \x3 + 42/13\*\x2 + 16/13\*\x1)\*(26\*H_{1,
         0,-1,0,0})
          + (1 - 24\*\x5 + 60\*\x4 - 228/5\*\x3 + 
         42/5\*\x2 - 4/5\*\x1)\*
\nonumber\\
& &\mbox{}
(40\*H_{0,0,1,0,0})
          + (1 - 24\*\x5 + 60\*\x4 - 44\*\x3 + 6\*
        \x2)\*(32\*H_{-1,0,0,1,0} - 96\*H_{0,0,-1,1,0} - 16\*
         H_{0,0,1}\*\z2 - 96\*H_{0,0,1,-1,0} 
\nonumber\\
& &\mbox{}
+ 32\*H_{0,0,1,1,0})
          + (1 - 240/11\*\x5 + 600/11\*\x4 - 532/11\*
        \x3 + 18\*\x2 - 48/11\*\x1)\*( - 11/2\*H_{
         0,0,0,0,0})
          + (1 - 144/7\*\x5 
\nonumber\\
& &\mbox{}
+ 360/7\*\x4 - 260/7\*
        \x3 + 30/7\*\x2)\*( - 84\*H_{0,-1}\*\z2\* \lntwo  + 28
         \*H_{0,-1,1,0,0} - 84\*H_{0,1}\*\z2\* \lntwo  + 84\*H_{0,1,-1}\*\z2 + 28
         \*H_{0,1,-1,0,0})
\nonumber\\
& &\mbox{}
          + (1 - 20\*\x5 + 50\*\x4 - 112/3\*\x3 + 
         6\*\x2 - 2/3\*\x1)\*( - 96\*H_{0,-1,0}\*\z2)
          + (1 - 160/9\*\x5 + 400/9\*\x4 - 868/27\*
        \x3 + 34/9\*\x2 
\nonumber\\
& &\mbox{}
- 8/27\*\x1)\*( - 108\*H_{
         0,1,1,0,0})
          + (1 - 816/49\*\x5 + 2040/49\*\x4 - 1500/49\*
        \x3 + 30/7\*\x2 - 32/49\*\x1)\*( - 49\*H_{
         0,-1}\*\z3)
\nonumber\\
& &\mbox{}
          + (1 - 40/3\*\x5 - 196/3\*\x4 + 1528/9\*
        \x3 - 84\*\x2 - 2/3\*\x1)\*(36\*H_{-1,0,0,
         0})
          + (1 - 72/7\*\x5 + 180/7\*\x4 - 76/7\*
        \x3 - 66/7\*\x2 
\nonumber\\
& &\mbox{}
+ 20/7\*\x1)\*
(28\*H_{0,0,
         0,1,0})
          + (1 - 164/17\*\x5 + 372/17\*\x4 - 294/17\*
        \x3 + 397/51\*\x2 - 235/51\*\x1)\*(408\*
         H_{0,-1}\*\z2)
\nonumber\\
& &\mbox{}
          + (1 - 28/3\*\x5 + 2674/69\*\x4 - 3746/69\*
        \x3 + 695/23\*\x2 - 443/69\*\x1)\*( - 
         138\*H_{0}\*\z2)
          + (1 - 856/121\*\x5 + 2896/121\*\x4 
\nonumber\\
& &\mbox{}
- 3372/121
         \*\x3 + 1648/121\*\x2 - 42/11\*\x1)\*(484
         \*H_{0,0,-1,0})
          - (1 - 80/13\*\x5 + 200/13\*\x4 - 76/13\*
        \x3 - 86/13\*\x2 
\nonumber\\
& &\mbox{}
+ 16/13\*\x1)\*(  39\*
         H_{1,0,0,0,0})
          - (1 - 640/173\*\x5 + 1624/173\*\x4 - 1444/173
         \*\x3 + 826/173\*\x2 - 744/173\*\x1)\*(
           173\*H_{0,0,0,0})
\nonumber\\
& &\mbox{}
          + (1 - 8/9\*\x5 + 32/9\*\x4 - 56/9\*\x3
          + 59/9\*\x2 - 47/9\*\x1)\*( - 72\*H_{0,0,1,0})
          + (1 + 644/51\*\x5 - 318/17\*\x4 - 154/17\*
        \x3 
\nonumber\\
& &\mbox{}
+ 1403/51\*\x2 - 521/51\*\x1)\*(102\*
         H_{0,0,0})
          + (1 + 192/13\*\x5 - 480/13\*\x4 + 420/13\*
        \x3 - 150/13\*\x2 - 8/13\*\x1)\*(13\*H_{0,
         0}\*\z3)
\nonumber\\
& &\mbox{}
          + (1 + 1416/91\*\x5 - 336/13\*\x4 + 488/91\*
        \x3 + 684/91\*\x2 - 282/91\*\x1)\*(364\*
         H_{0,-1,0,0})
          + (1 + 792/37\*\x5 - 1428/37\*\x4 
\nonumber\\
& &\mbox{}
+ 488/37\*
        \x3 + 177/37\*\x2 - 39/37\*\x1)\*(296\*H_{
         1,0,0,0})
          + (1 + 720/17\*\x5 - 1800/17\*\x4 + 1572/17\*
        \x3 - 558/17\*\x2 
\nonumber\\
& &\mbox{}
+ 32/17\*\x1)\*(68\*H_{1
         ,0,0,-1,0})
          + (1 + 48\*\x5 - 120\*\x4 + 68\*\x3 + 18
         \*\x2 - 16\*\x1)\*( - H_{-1,0,0,0,0})
          + (1 + 1008/17\*\x5 
\nonumber\\
& &\mbox{}
- 2520/17\*\x4 
+ 132\*
        \x3 - 846/17\*\x2 + 80/17\*\x1)\*(34\*H_{0
         ,-1,0,-1,0})
          + (1 + 66\*\x5 - 168\*\x4 + 416/3\*\x3
          - 467/12\*\x2 
\nonumber\\
& &\mbox{}
+ 17/12\*\x1)\*(96\*H_{1,0}\*\z2)
          + (1 + 72\*\x5 - 180\*\x4 + 156\*\x3 - 
         54\*\x2 + 4\*\x1)\*
( - 16\*H_{-1,1,0}\*\z2 - 16\*
         H_{-1,1,0,0,0} - 16\*H_{1,-1,0}\*\z2 
\nonumber\\
& &\mbox{}
- 16\*H_{1,-1,0,0,0} - 16\*
         H_{1,0,0,1,0} + 16\*H_{1,1,0}\*\z2 + 16\*H_{1,1,0,0,0})
          + (1 + 816/11\*\x5 - 2040/11\*\x4 + 1996/11\*
        \x3 
\nonumber\\
& &\mbox{}
- 954/11\*\x2 + 160/11\*\x1)\*
( - 11/
         2\*H_{0,0,0}\*\z2)
          + (1 + 108\*\x5 - 270\*\x4 + 232\*\x3 - 
         78\*\x2 + 6\*\x1)\*(8\*H_{0,1,0}\*\z2)
          + (1 + 168\*\x5 
\nonumber\\
& &\mbox{}
- 420\*\x4 + 364\*\x3 - 
         126\*\x2 + 12\*\x1)\*(8\*H_{-1,0}\*\z3)
          -(1 + 2064/5\*\x5 - 1032\*\x4 + 4404/5\*
        \x3 - 1446/5\*\x2 + 128/5\*\x1)\*
\nonumber\\
& &\mbox{}
(  10\*
         H_{0,-1,0,0,0})
          + (1 + 528\*\x5 - 1320\*\x4 + 1124\*\x3
          - 366\*\x2 + 32\*\x1)\*( - H_{-1,0,0}\*\z2)
          + (1 + 5392\*\x5 - 13960\*\x4 + 11796\*
        \x3 
\nonumber\\
& &\mbox{}
- 3162\*\x2 + 68\*\x1)\*
( - H_{0}\*
         \z3)
          + (1 - 48\*\x4 + 4320/37\*\x3 - 3120/37\*
        \x2 + 466/37\*\x1)\*( - 74\*H_{-1}\*\z2)
          + (1 - 4184/235\*\x4 
\nonumber\\
& &\mbox{}
+ 9152/235\*\x3 - 1078/47
         \*\x2 + 298/235\*\x1)\*
(235\*\z2)
          - (1 - 186/13\*\x4 + 372/13\*\x3 - 177/13\*
        \x2 - 9/13\*\x1)\*
\nonumber\\
& &\mbox{}
(  208\*H_{-1,-1,0,0})
          - (1 - 63/5\*\x4 
+ 126/5\*\x3 - 21/2\*
        \x2 - 21/10\*\x1)\*(  160\*H_{-1,0,-1,0})
          + (1 + 24/13\*\x4 - 240/13\*\x3 
\nonumber\\
& &\mbox{}
+ 308/13\*
        \x2 - 92/13\*\x1)\*(52\*H_{1,0,0})
          + (1 + 336/137\*\x4 + 960/137\*\x3 - 2080/137\*
        \x2 + 674/137\*\x1)\*
(274\*H_{-1,0,0})
\nonumber\\
& &\mbox{}
          + (1 + 208/37\*\x4 - 608/37\*\x3 + 604/37\*
        \x2 - 204/37\*\x1)\*(148\*H_{0,1,0})
          + (1 + 8\*\x4 - 16\*\x3 + 143/15\*\x2 
- 
         23/15\*\x1)\*
\nonumber\\
& &\mbox{}
(240\*H_{1,1,0,0})
          + (1 + 204/25\*\x4 - 408/25\*\x3 + 372/25\*
        \x2 - 168/25\*\x1)\*(100\*H_{-1}\*\z3)
          + (1 + 1184/139\*\x4 
\nonumber\\
& &\mbox{}
- 4000/139\*\x3 + 4280/
         139\*\x2 - 1354/139\*\x1)\*( - 278\*H_{0,-1,0})
          + (1 + 2152/213\*\x4 - 1872/71\*\x3 + 5170/213
         \*\x2 
\nonumber\\
& &\mbox{}
- 1714/213\*\x1)\*(213\*H_{0,0})
          + (1 + 12\*\x4 - 24\*\x3 + 32/3\*\x2 + 4/
         3\*\x1)\*(144\*H_{-1}\*\z2\* \lntwo  - 48\*H_{-1,1,0,0} + 144
         \*H_{1}\*\z2\* \lntwo  
\nonumber\\
& &\mbox{}
- 144\*H_{1,-1}\*\z2 
- 48\*H_{1,-1,0,0})
          + (1 + 14\*\x4 - 28\*\x3 + 167/9\*\x2 - 
         41/9\*\x1)\*( - 432\*H_{-1,-1}\*\z2)
          - (1 + 7296/395\*\x4 
\nonumber\\
& &\mbox{}
- 17616/395\*\x3 + 2592/
         79\*\x2 - 462/79\*\x1)\*(  790/3\*\z3)
          - (1 + 1572/79\*\x4 - 3144/79\*\x3 + 1746/79\*
        \x2 - 174/79\*\x1)\*
\nonumber\\
& &\mbox{}
( 316\*H_{1}\*\z3)
          + (1 + 21\*\x4 - 42\*\x3 + 85/4\*\x2 - 1/
         4\*\x1)\*(64\*H_{1,0,1,0})
          - (1 + 156/5\*\x4 - 312/5\*\x3 + 65/2\*
        \x2 - 13/10\*\x1)\*
\nonumber\\
& &\mbox{}
(  160\*H_{1,0,-1,0})
        + (1 + 32\*\x4 - 64\*\x3 + 767/21\*\x2
          - 95/21\*\x1)\*( - 336\*H_{0,-1,-1,0})
          + (1 + 48\*\x4 - 96\*\x3 
\nonumber\\
& &\mbox{}
+ 54\*\x2 - 6\*
        \x1)\*(48\*H_{0,-1,1,0} + 8\*H_{0,1}\*\z2 + 48\*H_{0,1,
         -1,0} - 16\*H_{0,1,1,0})
          - (1 + 72\*\x4 - 144\*\x3 + 132\*\x2 - 
         60\*\x1)\*
\nonumber\\
& &\mbox{}
( 24\*\z2\* \lntwo )
          + (1 + 96\*\x4 - 192\*\x3 + 100\*\x2 - 4
         \*\x1)\*( - 16\*H_{-1,0,1,0})
          + (1 - 8\*\x3 + 12\*\x2 - 6\*\x1)\*
\nonumber\\
& &\mbox{}
(
         44\*H_{1,0})
          - (1 + 240/187\*\x3 - 360/187\*\x2 - 254/187\*
        \x1)\*( 187/4\*H_{0})
          + (1 + 1344/55\*\x3 
- 2016/55\*\x2 
\nonumber\\
& &\mbox{}
+ 562/55\*
        \x1)\*( - 220\*H_{-1,-1,0})
          + (1 + 568/9\*\x3 - 284/3\*\x2 + 266/9\*
        \x1)\*(36\*H_{-1,0})
          + (1 + 6\*\x2 - 6\*\x1)\*
(8\* \lntwof  
\nonumber\\
& &\mbox{}
+ 192\*\a4
          + 96\*\z2\* \lntwos )
          + (4 - 20\*\x2 + 20\*\x1)
          + (x5 - 5/2\*\x4 + 2\*\x3 - 1/2\*
        \x2)\*
(768\*H_{1,0}\*\z3 + 1536\*H_{1,0,1,0,0})
\nonumber\\
& &\mbox{}
          + (x5 - 5/2\*\x4 + 13/6\*\x3 - 3/4\*
        \x2 + 1/12\*\x1)\*( - 1536\*H_{0,-1,0,1,0})
          + (x3 - 3/2\*\x2 + 1/2\*\x1)\*(1152
         \*H_{-1,1,0} 
\nonumber\\
& &\mbox{}
+ 192\*H_{1}\*\z2 + 1152\*H_{1,-1,0} - 384\*H_{1,1,0})
          + ( - 369/4\*\z5 + 400\*\z3 + 52\*\z2 - 29/2\*\z2\*\z3 - 175\*\z2^2
          + 16\*H_{-1}\*\z3 
\nonumber\\
& &\mbox{}
- 240\*H_{-1}\*\z2 - 731/10\*H_{-1}\*\z2^2 
- 16\*
         H_{-1,-1}\*\z2 - 32\*H_{-1,-1,-1,0} - 1248\*H_{-1,-1,0} + 16\*H_{
         -1,-1,0,0} + 360\*H_{-1,0} 
\nonumber\\
& &\mbox{}
- 56\*H_{-1,0}\*\z3 - 44\*H_{-1,0}\*
         \z2 + 54\*H_{-1,0,-1}\*\z2 + 16\*H_{-1,0,-1,0} + 54\*H_{-1,0,-1,0,0
         } 
+ 816\*H_{-1,0,0} - 65\*H_{-1,0,0}\*\z2 
\nonumber\\
& &\mbox{}
+ 4\*H_{-1,0,0,-1,0}
- 52\*H_{-1,0,0,0} - 81\*H_{-1,0,0,0,0} - 32\*H_{-1,0,0,1,0}
          - 56\*H_{-1,0,1,0,0} + 384\*H_{-1,1,0} - 16\*H_{-1,1,0}\*\z2 
\nonumber\\
& &\mbox{}
- 
         16\*H_{-1,1,0,0,0} + 73\*H_{0} + 169/3\*H_{0}\*\z3 + 103\*H_{0}\*
         \z2 + 1633/20\*H_{0}\*\z2^2 + 111\*H_{0,-1}\*\z3 + 320\*H_{0,-1}\*\z2
          - 84\*H_{0,-1}\*\z2\* \lntwo  
\nonumber\\
& &\mbox{}
- 78\*H_{0,-1,-1}\*\z2 + 16\*H_{0,-1,-1,0} - 98\*H_{0,-1,-1,0,0} + 816\*H_{0,-1,0} + 64\*H_{0,-1,0}\*\z2
          - 190\*H_{0,-1,0,-1,0} 
+ 60\*H_{0,-1,0,0} 
\nonumber\\
& &\mbox{}
+ 214\*H_{0,-1,0,0,0} + 128\*H_{0,-1,0,1,0} + 28\*H_{0,-1,1,0,0} - 244\*H_{0,0}
          + 37\*H_{0,0}\*\z3 
- 192\*H_{0,0}\*\z2 + 37\*H_{0,0,-1}\*\z2 - 76\*
         H_{0,0,-1,-1,0} 
\nonumber\\
& &\mbox{}
+ 20\*H_{0,0,-1,0} + 55\*H_{0,0,-1,0,0} + 96\*
         H_{0,0,-1,1,0} - 313\*H_{0,0,0} + 309/2\*H_{0,0,0}\*\z2 + 351\*
         H_{0,0,0,-1,0} - 197\*H_{0,0,0,0} 
\nonumber\\
& &\mbox{}
- 123/2\*H_{0,0,0,0,0} 
- 
         180\*H_{0,0,0,1,0} + 16\*H_{0,0,1}\*\z2 + 96\*H_{0,0,1,-1,0} - 8
         \*H_{0,0,1,0} + 40\*H_{0,0,1,0,0} - 32\*H_{0,0,1,1,0} + 69\*H_{0
         ,1}\*\z3 
\nonumber\\
& &\mbox{}
- 84\*H_{0,1}\*\z2\* \lntwo  + 84\*H_{0,1,-1}\*\z2 
+ 28\*H_{0,1,
         -1,0,0} - 256\*H_{0,1,0} - 40\*H_{0,1,0}\*\z2 + 212\*H_{0,1,0,-1
         ,0} - 214\*H_{0,1,0,0} 
\nonumber\\
& &\mbox{}
- 170\*H_{0,1,0,0,0} - 120\*H_{0,1,0,1,
         0} - 12\*H_{0,1,1,0,0} + 64\*H_{1}\*\z2 + 227/2\*H_{1}\*\z2^2 
+ 
         384\*H_{1,-1,0} - 16\*H_{1,-1,0}\*\z2 - 16\*H_{1,-1,0,0,0} 
\nonumber\\
& &\mbox{}
- 128
         \*H_{1,0} + 96\*H_{1,0}\*\z3 - 128\*H_{1,0}\*\z2 - 150\*H_{1,0,-1}
         \*\z2 - 134\*H_{1,0,-1,0,0} - 256\*H_{1,0,0} + 141\*H_{1,0,0}\*\z2
          + 132\*H_{1,0,0,-1,0} 
\nonumber\\
& &\mbox{}
- 128\*H_{1,0,0,0} + 105\*H_{1,0,0,0,0}
          - 16\*H_{1,0,0,1,0} + 192\*H_{1,0,1,0,0} - 128\*H_{1,1,0} + 
         16\*H_{1,1,0}\*\z2 + 16\*H_{1,1,0,0,0})\*p(x)
\nonumber\\
& &\mbox{}
          + (222\*\z5 - 32\*\z3 - 92\*\z2\*\z3 + 192/5\*\z2^2 + 64\*H_{-1}\*\z3
          - 488/5\*H_{-1}\*\z2^2 - 256\*H_{-1,-1,-1,0,0} - 64\*H_{-1,-1,0}\*\z2 \nonumber\\
& &\mbox{}
- 128\*H_{-1,-1,0,-1,0} + 256\*H_{-1,-1,0,0} 
+ 192\*H_{-1,
         -1,0,0,0} + 128\*H_{-1,0}\*\z2 - 32\*H_{-1,0,-1}\*\z2 - 64\*H_{-1,
         0,-1,-1,0} 
\nonumber\\
& &\mbox{}
+ 160\*H_{-1,0,-1,0,0} - 256\*H_{-1,0,0} - 96\*H_{
         -1,0,0}\*\z2 
+ 160\*H_{-1,0,0,-1,0} - 64\*H_{-1,0,0,0} - 272\*
         H_{-1,0,0,0,0} 
- 64\*H_{-1,0,0,1,0} 
\nonumber\\
& &\mbox{}
+ 128\*H_{-1,0,1,0} - 64\*
         H_{-1,1}\*\z3 - 64\*H_{-1,1,0}\*\z2 + 128\*H_{-1,1,0,-1,0} - 128\*
         H_{-1,1,0,0,0} 
\nonumber\\
& &\mbox{}
- 128\*H_{-1,1,0,1,0} - 16\*H_{0}\*\z3 
- 96\*H_{0}\*\z2 - 702/5\*H_{0}\*\z2^2 - 16\*H_{0,-1}\*\z3 + 64\*H_{0,-1}\*\z2
          - 16\*H_{0,-1,-1}\*\z2 
\nonumber\\
& &\mbox{}
- 32\*H_{0,-1,-1,-1,0} - 256\*H_{0,-1,-1,0
         } + 144\*H_{0,-1,-1,0,0} - 64\*H_{0,-1,0} + 48\*H_{0,-1,0}\*
         \z2 + 144\*H_{0,-1,0,-1,0} 
\nonumber\\
& &\mbox{}
+ 96\*H_{0,-1,0,0} - 120\*H_{0,-1,0,0,
         0} - 64\*H_{0,-1,0,1,0} + 192\*H_{0,-1,1,0} + 192\*H_{0,0}
          - 296/3\*H_{0,0}\*\z3 + 128\*H_{0,0}\*\z2 + 152\*H_{0,0,-1}\*\z2 
\nonumber\\
& &\mbox{}
+         208\*H_{0,0,-1,-1,0} + 224\*H_{0,0,-1,0} - 136\*H_{0,0,-1,0,0}
          - 96\*H_{0,0,-1,1,0} + 128\*H_{0,0,0} - 176\*H_{0,0,0}\*\z2 - 
         408\*H_{0,0,0,-1,0} 
\nonumber\\
& &\mbox{}
+ 80\*H_{0,0,0,0} + 116\*H_{0,0,0,0,0} 
+ 
         160\*H_{0,0,0,1,0} - 16\*H_{0,0,1}\*\z2 - 96\*H_{0,0,1,-1,0} - 
         192\*H_{0,0,1,0} - 80\*H_{0,0,1,0,0} + 32\*H_{0,0,1,1,0} 
\nonumber\\
& &\mbox{}
+ 64\*
         H_{0,1}\*\z3 + 32\*H_{0,1}\*\z2 + 192\*H_{0,1,-1,0} - 64\*H_{0,1,0} 
- 32\*H_{0,1,0}\*\z2 - 128\*H_{0,1,0,-1,0} - 128\*H_{0,1,0,0}
          + 32\*H_{0,1,0,0,0} 
\nonumber\\
& &\mbox{}
+ 128\*H_{0,1,0,1,0} - 64\*H_{0,1,1,0} + 
         296/5\*H_{1}\*\z2^2 - 64\*H_{1,-1}\*\z3 - 64\*H_{1,-1,0}\*\z2 + 128\*
         H_{1,-1,0,-1,0} - 128\*H_{1,-1,0,0,0} 
\nonumber\\
& &\mbox{}
- 128\*H_{1,-1,0,1,0}
          + 16\*H_{1,0}\*\z3 
- 32\*H_{1,0,-1}\*\z2 + 320\*H_{1,0,-1,-1,0}
          - 256\*H_{1,0,-1,0,0} - 192\*H_{1,0,-1,1,0} - 32\*H_{1,0,0}\*
         \z2 
\nonumber\\
& &\mbox{}
- 384\*H_{1,0,0,-1,0} + 192\*H_{1,0,0,0,0} + 256\*H_{1,0,0,1,
         0} - 32\*H_{1,0,1}\*\z2 - 192\*H_{1,0,1,-1,0} + 128\*H_{1,0,1,0,
         0} 
\nonumber\\
& &\mbox{}
+ 64\*H_{1,0,1,1,0} + 64\*H_{1,1}\*\z3 + 64\*H_{1,1,0}\*\z2
          - 128\*H_{1,1,0,-1,0} + 128\*H_{1,1,0,0,0} + 128\*H_{1,1,0,1,0})\*p(x)^2
          \biggr\}
\nonumber\\
&+&\mbox{}
        \ep\* \nl \*\cf\*\tr \* \biggl\{
           5204/81
          + (1 - 2\*\x1)\*(8\*H_{-1}\*\z2 + 16\*H_{-1,-1,0}
          - 8/9\*H_{-1,0} - 8\*H_{-1,0,0} - 203/27\*H_{0} + 2\*H_{0}\*\z2
- 8\*H_{0,-1,0} 
\nonumber\\
& &\mbox{}
+ 4/9\*H_{0,0} + 4\*H_{0,0,0})
          + (1 + 1/39\*\x1)\*(104/3\*\z2)
          + (1 + 6\*\x1)\*(8/3\*\z3)
          + ( - 448/9\*\z3 - 1136/27\*\z2 - 96/5\*\z2^2 
\nonumber\\
& &\mbox{}
+ 32\*H_{-1}\*\z3
          + 448/9\*H_{-1}\*\z2 - 32\*H_{-1,-1}\*\z2 - 64\*H_{-1,-1,-1,0} + 
         896/9\*H_{-1,-1,0} + 32\*H_{-1,-1,0,0} 
- 2272/27\*H_{-1,0} 
\nonumber\\
& &\mbox{}
- 8
         \*H_{-1,0}\*\z2 
+ 32\*H_{-1,0,-1,0} - 448/9\*H_{-1,0,0} - 16\*H_{
         -1,0,0,0} + 5204/81\*H_{0} - 16/3\*H_{0}\*\z3 + 92/9\*H_{0}\*\z2
          + 16\*H_{0,-1}\*\z2 
\nonumber\\
& &\mbox{}
+ 32\*H_{0,-1,-1,0} - 448/9\*H_{0,-1,0} - 
         16\*H_{0,-1,0,0} + 1136/27\*H_{0,0} + 4\*H_{0,0}\*\z2 
- 16\*H_{0,0
         ,-1,0} + 224/9\*H_{0,0,0} 
\nonumber\\
& &\mbox{}
+ 8\*H_{0,0,0,0})\*p(x)
          \biggr\}
%%;
%%STOP 
+  \calO(\ep^2)\, ,\nonumber
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
{\lefteqn{
  \label{eq:F2rl2}
{\cal F}_2^{(2)} \,=\,
}}
\nonumber\\
&&
%%START
%%L %%texF2rl2 = 
       {1 \over \ep}\*\cf^2 \* \biggr\{
          16 \* (\x1 - \x2)\* H_{0,0}
          + 4 \*q(x)\*H_{0}
          + 8\*q(x)^2\*H_{0,0}
          \biggr\}
\\
&+&\mbox{}
        \cf\*\tr \* \biggr\{ 
         96\* (\x5 - {5/2}\*\x4 
         + {7/4}\*\x3 -{1/8}\*\x2 -{1/8}\*\x1) \*(H_{0}\*\z2 + H_{0,0,0})
          - 544\*\z2 \* (\x4 - 2\*\x3 + {33/34}\*\x2 + {1/34}\*\x1)
\nonumber\\
& &\mbox{}
-{352/3}\*H_{0,0} \* (\x4 - 2\*\x3 
+ {23/22}\*\x2 - {1/22}\*\x1 )
         - {496/3}\*H_{0}\* (\x3 - {3/2}\*\x2 + {1/2}\*\x1)
          + {272/3}\*(\x1 - \x2)
\nonumber\\
& &\mbox{}
          - ( {272/9}\*H_{0} + 6\*H_{0}\*\z2 +6\*H_{0,0,0} )\*q(x)
          \biggr\}
\nonumber\\
&+&\mbox{}
        \cf\*\ca \* \biggl\{ 1032\*H_{0,0,0}\* 
          (\x5 - 136/43\*\x4 + 603/172\*\x3 - 
         1555/1032\*\x2 + 169/1032\*\x1)   
+ 1032\*H_{0}\* \z2 \*(\x5 - 124/43\*\x4 
\nonumber\\
& &\mbox{}
+ 507/172\*\x3 - 
         1267/1032\*\x2 + 169/1032\*\x1) 
          - 12\*H_{0,0,0,0} \* (\x5 - {5 / 2}\*\x4 + 13/12\*\x3 + 7/8\*
         \x2 - 11/24\*\x1)
\nonumber\\
& &\mbox{}
          - 192\*H_{0,0,1,0} \* (\x5 - {5 / 2}\*\x4 
+ {7 / 4}\*\x3 -{1 / 8}\*
         \x2 -{1 / 8}\*\x1)
          + 360\*H_{0,-1}\*\z2 \* (\x5 - {5 / 2}\*\x4 + 113/60\*\x3 - 13/40
         \*\x2 - 7/120\*\x1)
\nonumber\\
& &\mbox{}
           - 1296\*H_{0}\*\z3 \* (\x5 - {5 / 2}\*\x4 + 635/324\*\x3 - 95/
         216\*\x2 - 13/648\*\x1)
          + (\x5 - {5 / 2}\*\x4 + 55/28\*\x3 - 25/56\*
         \x2 
\nonumber\\
& &\mbox{}
- 1/56\*\x1)\*1344\*
(H_{1,0}\*\z2 + H_{1,0,0,0})
          + (\x5 - {5 / 2}\*\x4 + 547/276\*\x3 - 87/
         184\*\x2 - 5/552\*\x1)\*(276\*H_{0,0}\*\z2)
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 1123/564\*\x3 - 183/
         376\*\x2 - 5/1128\*\x1)\*(1128\*H_{0,-1,0,0})
          + (\x5 - {5 / 2}\*\x4 + 2419/1172\*\x3 
\nonumber\\
& &\mbox{}
- 
         1397/2344\*\x2 
+ 75/2344\*\x1)\*(1758/5\*\z2^2)
         - 96\*H_{0,1,0,0} \* (\x5 - {5 / 2}\*\x4 + 35/12\*\x3 - 15/8\*
         \x2 + 11/24\*\x1)
\nonumber\\
& &\mbox{}
          - 48\*H_{0,0,-1,0} \* 
(\x5 - {5 / 2}\*\x4 + 49/12\*\x3 - 29/8\*
         \x2 + 25/24\*\x1)
+ (\x4 - 121/56\*\x3 + 485/336\*\x2 - 
         95/336\*\x1)\*(672\*\z2)
\nonumber\\
& &\mbox{}
          - 192\*H_{0,1,0} \* (\x4 - 2\*\x3 + \x2)
           - 1296\*\z3 \* (\x4 - 2\*\x3 + 86/81\*\x2 - 5/81\*
         \x1)
          + (\x4 - 2\*\x3 + 52/47\*\x2 - 5/47\*
         \x1)\*
\nonumber\\
& &\mbox{}
(1128\*H_{-1,0,0})
          + (\x4 - 2\*\x3 + 4/3\*\x2 - 1/3\*
         \x1)\*(360\*H_{-1}\*\z2)
           - 48\*(H_{0,-1,0} +2\*H_{1,0,0}) \* (\x4 - 2\*\x3 + 5/3\*\x2 - 2/3\*
         \x1)
\nonumber\\
& &\mbox{}
          - 96\*H_{0,0} \* (\x4 - 13/8\*\x3 + 13/48\*\x2 + 17/48
         \*\x1)
         -12\* ( 
         2\*H_{-1,0} + 3\*H_{0} + 8\*H_{1,0}) \* (\x3 - {3 / 2}\*\x2 + {1 / 2}\*\x1)
\nonumber\\
& &\mbox{}
          -12\*(1 +8\*\z2\* \lntwo ) \* (\x2 - \x1)
          + (1/3\*\z2 + 45/8\*\z2^2 + 2/3\*H_{-1,0} - 254/9\*H_{0} + 13
         \*H_{0}\*\z3 + 17/2\*H_{0}\*\z2 
- 21/2\*H_{0,-1}\*\z2 
\nonumber\\
& &\mbox{}
- {5 / 2}\*H_{0,-1,0,0} 
- 1/3\*H_{0,0} 
- 5/4\*H_{0,0}\*\z2 - 25\*H_{0,0,-1,0} + 17/
         2\*H_{0,0,0} + 11/4\*H_{0,0,0,0} + 12\*H_{0,0,1,0} - 22\*H_{0,1,
         0,0} 
\nonumber\\
& &\mbox{}
- 12\*H_{1,0}\*\z2 - 12\*H_{1,0,0,0})\*q(x)
          + (12\*\z2 - 18\*H_{-1}\*\z2 - 2\*H_{-1,0,0} + 7\*H_{0}\*\z2 - 
         4\*H_{0,-1,0} + 12\*H_{0,0} + 3\*H_{0,0,0})\*q(x)^2
\nonumber\\
& &\mbox{}
          + (69/10\*\z2^2 + 12\*H_{0}\*\z2 - 18\*H_{0,-1}\*\z2 - 2\*H_{0,-1,0,0} 
+ 7\*H_{0,0}\*\z2 - 4\*H_{0,0,-1,0} + 12\*H_{0,0,0} + 3\*
         H_{0,0,0,0})\*q(x)^3
          \biggr\}
\nonumber\\
&+&\mbox{}
       \cf^2 \* \biggl\{
          (\x5 - 18/5\*\x4 + 251/60\*\x3 - 169/
         120\*\x2 - 7/40\*\x1)\*(240\*H_{0,0,0})
          + (\x5 - 13/5\*\x4 + 131/60\*\x3 
\nonumber\\
& &\mbox{}
- 1/
         120\*\x2 - 23/40\*\x1)\*(240\*H_{0}\*\z2)
          + (\x5 - {5 / 2}\*\x4 + 13/12\*\x3 + 7/8\*
         \x2 - 11/24\*\x1)\*(24\*H_{0,0,0,0})
          + (\x5 - {5 / 2}\*\x4 
\nonumber\\
& &\mbox{}
+ {7 / 4}\*\x3 -{1 / 8}\*
         \x2 -{1 / 8}\*\x1)\*(384\*H_{0,0,1,0})
           - 1536\*H_{0,0,-1,0} \* (\x5 - {5 / 2}\*\x4 + 89/48\*\x3 - 9/32\*
         \x2 - 7/96\*\x1)
\nonumber\\
& &\mbox{}
          - 1440\*H_{0,1,0,0} \* (\x5 - {5 / 2}\*\x4 + 67/36\*\x3 - 7/24\*
         \x2 - 5/72\*\x1)
          - 720\*H_{0,-1}\*\z2 \* (\x5 - {5 / 2}\*\x4 + 113/60\*\x3 - 13/40
         \*\x2 
\nonumber\\
& &\mbox{}
- 7/120\*\x1)
          + (\x5 - {5 / 2}\*\x4 + 2171/1140\*\x3 - 
         271/760\*\x2 - 109/2280\*\x1)\*(684\*\z2^2)
 + (\x5 - {5 / 2}\*\x4 + 71/36\*\x3 
\nonumber\\
& &\mbox{}
- 11/24\*
         \x2 - 1/72\*\x1)\*(1008\*H_{0,-1,0,0})
          + (\x5 - {5 / 2}\*\x4 + 263/132\*\x3 - 43/
         88\*\x2 - 1/264\*\x1)\*(264\*H_{0,0}\*\z2)
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 25/12\*\x3 - 5/8\*
         \x2 + 1/24\*\x1)\*( - 672\*H_{0}\*\z3 + 576\*H_{1,
         0}\*\z2 + 576\*H_{1,0,0,0})
          - 768\*H_{0,0} \* (\x4 - 21/8\*\x3 
\nonumber\\
& &\mbox{}
+ 37/16\*\x2 - 11/16
         \*\x1)
          + (\x4 - 11/5\*\x3 + 19/15\*\x2 - 1/15\*
         \x1)\*(960\*\z2)
           - 1440\*H_{1,0,0} \*(\x4 - 2\*\x3 + 44/45\*\x2 
\nonumber\\
& &\mbox{}
+ 1/45\*
         \x1)
          + (\x4 - 2\*\x3 + 64/63\*\x2 - 1/63\*
         \x1)\*(1008\*H_{-1,0,0})
          - 1536\*H_{0,-1,0} \* (\x4 - 2\*\x3 + 49/48\*\x2 - 1/48\*
         \x1)
\nonumber\\
& &\mbox{}
           - 672\*\z3 \* (\x4 - 2\*\x3 + 43/42\*\x2 - 1/42\*
         \x1)
          + (\x4 - 2\*\x3 + 13/12\*\x2 - 1/12\*
         \x1)\*(384\*H_{0,1,0})
\nonumber\\
& &\mbox{}
          - 720\*H_{-1}\*\z2 \* (\x4 - 2\*\x3 + 4/3\*\x2 - 1/3\*
         \x1)
          + (\x3 - {3 / 2}\*\x2 + {1 / 2}\*\x1)\*( - 
         768\*H_{-1,0} + 192\*H_{1,0})
          + (\x2 - \x1)\*(192\*\z2\* \lntwo )
\nonumber\\
& &\mbox{}
          + ( - 40\*\z3 + 36\*H_{-1}\*\z2 + 4\*H_{-1,0,0} - 38\*H_{0}\*
         \z2 - 8\*H_{0,-1,0} + 8\*H_{0,0} - 14\*H_{0,0,0} - 16\*H_{0,1,0}
            - 16\*H_{1,0,0})\*q(x)^2
\nonumber\\
& &\mbox{}
          + ( - 34\*\z2 - 327/20\*\z2^2 - 36\*H_{-1,0} + 31\*H_{0} - 14
         \*H_{0}\*\z3 + 43\*H_{0}\*\z2 + 21\*H_{0,-1}\*\z2 - 7\*H_{0,-1,0,0}
          + 10\*H_{0,0} - {1 / 2}\*H_{0,0}\*\z2 
\nonumber\\
& &\mbox{}
+ 56\*H_{0,0,-1,0} + 43\*H_{0,0
         ,0} - 11/2\*H_{0,0,0,0} - 24\*H_{0,0,1,0} + 50\*H_{0,1,0,0}
          - 16\*H_{1,0} + 12\*H_{1,0}\*\z2 + 12\*H_{1,0,0,0})\*q(x)
\nonumber\\
& &\mbox{}
          + ( - 69/5\*\z2^2 + 36\*H_{0,-1}\*\z2 + 4\*H_{0,-1,0,0} - 14\*
         H_{0,0}\*\z2 + 8\*H_{0,0,-1,0} - 6\*H_{0,0,0,0})\*q(x)^3
          \biggr\}
\nonumber\\
&+&\mbox{}
        \nl \*\cf\*\tr \* \biggl\{
          ( - 8/3\*\z2 - 16/3\*H_{-1,0} + 100/9\*H_{0} + 8/3\*H_{0,0})\*q(x)
          \biggr\}
\nonumber\\
&+&\mbox{}
        \ep\*\cf\*\tr \* \biggl\{
          (\x5 - 31/6\*\x4 + 1031/132\*\x3 - 
         1057/264\*\x2 + 95/264\*\x1)\*(176\*H_{0,0,0})
          + (\x5 - 23/6\*\x4 
+ 679/132\*\x3 
\nonumber\\
& &\mbox{}
- 689/
         264\*\x2 + 79/264\*\x1)\*(176\*H_{0}\*\z2)
          + (\x5 - {5 / 2}\*\x4 + {7 / 4}\*\x3 -{1 / 8}\*
         \x2 -{1 / 8}\*\x1)\*( - 48/5\*\z2^2 + 192\*H_{-1,0}
         \*\z2 
\nonumber\\
& &\mbox{}
+ 192\*H_{-1,0,0,0} - 192\*H_{0}\*\z3 - 576\*H_{0,-1}\*\z2 
- 192\*H_{0,-1,0,0} + 96\*H_{0,0}\*\z2 
- 192\*H_{0,0,-1,0} + 288\*
         H_{0,0,0,0} + 384\*H_{0,1,0,0})
\nonumber\\
& &\mbox{}
          + (\x4 - 605/287\*\x3 + 49/41\*\x2 - 25/
         287\*\x1)\*( - 4592/3\*\z2)
          + (\x4 - 2\*\x3 + 55/59\*\x2 + 4/59\*
         \x1)\*( - 3776/3\*\z3)
\nonumber\\
& &\mbox{}
          + (\x4 - 2\*\x3 + 19/20\*\x2 + 1/20\*
         \x1)\*(2560\*\z2\* \lntwo )
          + (\x4 - 2\*\x3 + {23 / 22}\*\x2 - {1 / 22}\*
         \x1)\*(704\*H_{-1}\*\z2 + 704/3\*H_{-1,0,0} 
\nonumber\\
& &\mbox{}
+ 704/3\*H_{
         0,-1,0} - 1408/3\*H_{1,0,0})
          + (\x4 - 205/149\*\x3 + 34/149\*\x2 + 
         22/149\*\x1)\*( - 2384/9\*H_{0,0})
\nonumber\\
& &\mbox{}
          + (\x3 - {3 / 2}\*\x2 + {1 / 2}\*\x1)\*(992/
         3\*H_{-1,0} - 4040/9\*H_{0})
          + ( - 1528/9\*\x2 + 1528/9\*\x1)
          + (272/9\*\z2 + 3/5\*\z2^2 
\nonumber\\
& &\mbox{}
+ 544/9\*H_{-1,0} - 12\*H_{-1,0}\*
         \z2 - 12\*H_{-1,0,0,0} - 1108/27\*H_{0} + 12\*H_{0}\*\z3 + 59/3\*
         H_{0}\*\z2 + 36\*H_{0,-1}\*\z2 
\nonumber\\
& &\mbox{}
+ 12\*H_{0,-1,0,0} 
- {272 / 9}\*H_{0,0} 
- 6\*H_{0,0}\*\z2 + 12\*H_{0,0,-1,0} + 55/3\*H_{0,0,0} - 18\*H_{
         0,0,0,0} - 24\*H_{0,1,0,0})\*q(x)
          \biggr\}
\nonumber\\
&+&\mbox{}
       \ep\*\cf\*\ca \* \biggl\{
          (\x5 - 916/247\*\x4 + 4663/988\*\x3
          - 4469/1976\*\x2 + 495/1976\*\x1)\*( - 3952\*H_{
         0,0,-1,0})
\nonumber\\
& &\mbox{}
          + (\x5 - 521/146\*\x4 + 1263/292\*\x3
          - 1125/584\*\x2 + 99/584\*\x1)\*(2336\*H_{0,0,1,
         0})
          + (\x5 - 144/41\*\x4 
\nonumber\\
& &\mbox{}
+ 701/164\*\x3 - 
         695/328\*\x2 + 117/328\*\x1)\*( - 1968\*H_{0,-1}\*\z2)
          + (\x5 - 1592/491\*\x4 + 7107/1964\*\x3
\nonumber\\
& &\mbox{}
          - 5857/3928\*\x2 + 451/3928\*\x1)\*( - 3928\*H_{
         0,0}\*\z2)
          + (\x5 - 2329/730\*\x4 + 4911/1460\*\x3
          - 3393/2920\*\x2 
\nonumber\\
& &\mbox{}
- 33/2920\*\x1)\*(1460\*H_{0,0,
         0})
          + (\x5 - 49/16\*\x4 + 1209/368\*\x3 - 
         1021/736\*\x2 + 121/736\*\x1)\*(1472\*H_{0,0,0,0})
\nonumber\\
& &\mbox{}
          + (\x5 - 1217/407\*\x4 + 4959/1628\*\x3
          - 3637/3256\*\x2 + 199/3256\*\x1)\*( - 6512\*H_{
         0,-1,0,0})
          + (\x5 - 2173/730\*\x4 
\nonumber\\
& &\mbox{}
+ 4647/1460\*\x3
          - 4137/2920\*\x2 + 123/584\*\x1)\*(1460\*H_{0}
         \*\z2)
          + (\x5 - 1295/458\*\x4 + 7429/2748\*\x3
\nonumber\\
& &\mbox{}
          - 1705/1832\*\x2 + 301/5496\*\x1)\*(5496\*H_{0}\*\z3)
          - (\x5 - 1367/530\*\x4 + 479/212\*\x3
          - 309/424\*\x2 + 103/2120\*\x1)\*
\nonumber\\
& &\mbox{}
( 8480\*H_{1,0}\*\z2)
          - (\x5 - 2851/1117\*\x4 + 49409/22340\*
         \x3 - 30931/44680\*\x2 + 1473/44680\*\x1)\*
         ( 4468\*\z2^2)
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 7/20\*\x3 + 79/40\*
         \x2 - 33/40\*\x1)\*( - 480\*H_{0,0,-1,-1,0})
          + (\x5 - {5 / 2}\*\x4 + 161/156\*\x3 + 99/
         104\*\x2 
\nonumber\\
& &\mbox{}
- 151/312\*\x1)\*(156\*\z2\*\z3)
          + (\x5 - {5 / 2}\*\x4 + 13/12\*\x3 + 7/8\*
         \x2 - 11/24\*\x1)\*( - 24\*H_{-1,0,0,0,0})
          + (\x5 - {5 / 2}\*\x4 
\nonumber\\
& &\mbox{}
+ 457/348\*\x3 + 123/
         232\*\x2 - 239/696\*\x1)\*( - 696\*H_{0,1}\*\z3)
          + (\x5 - {5 / 2}\*\x4 + 157/108\*\x3 + 23/
         72\*\x2 - 59/216\*\x1)\*
\nonumber\\
& &\mbox{}
(648\*H_{0,0,0,-1,0})
          + (\x5 - {5 / 2}\*\x4 + 139/84\*\x3 + 1/56\*
         \x2 - 29/168\*\x1)\*( - 336\*H_{1,0,-1,0,0})
          + (\x5 - {5 / 2}\*\x4 
\nonumber\\
& &\mbox{}
+ 1643/948\*\x3 - 63/
         632\*\x2 - 253/1896\*\x1)\*(1896\*H_{0,0,-1,0,0})
          + (\x5 - {5 / 2}\*\x4 + {7 / 4}\*\x3 -{1 / 8}\*
         \x2 -{1 / 8}\*\x1)\*
\nonumber\\
& &\mbox{}
( - 384\*H_{-1,0,0,1,0} + 864
         \*H_{0,-1}\*\z2\* \lntwo  - 288\*H_{0,-1,1,0,0} + 1152\*H_{0,0,-1,1,0}
          + 192\*H_{0,0,1}\*\z2 + 1152\*H_{0,0,1,-1,0} - 384\*H_{0,0,1,1,0} 
\nonumber\\
& &\mbox{}
+ 864\*H_{0,1}\*\z2\* \lntwo  - 864\*H_{0,1,-1}\*\z2 - 288\*H_{0,1,-1,0
         ,0})
          - (\x5 - {5 / 2}\*\x4 + 281/156\*\x3 - 21/
         104\*\x2 - 31/312\*\x1)\*
\nonumber\\
& &\mbox{}
( 1872\*H_{1,0,-1}\*
         \z2)
          - 480\*H_{0,0,1,0,0} \* (\x5 - {5 / 2}\*\x4 + 109/60\*\x3 - 9/40\*
         \x2 - 11/120\*\x1)
           - 960\*H_{0,0,0,1,0} \* (\x5 - {5 / 2}\*\x4 
\nonumber\\
& &\mbox{}
+ 11/6\*\x3 
- 1/4\*
         \x2 
- 1/12\*\x1)
          + (\x5 - {5 / 2}\*\x4 + 155/84\*\x3 - 15/56
         \*\x2 - 13/168\*\x1)\*( - 3024\*H_{0,-1,-1}\*\z2)
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 113/60\*\x3 - 13/40
         \*\x2 - 7/120\*\x1)\*(720\*H_{-1,0,-1}\*\z2)
          + (\x5 - {5 / 2}\*\x4 + 611/324\*\x3 - 71/
         216\*\x2 
\nonumber\\
& &\mbox{}
- 37/648\*\x1)\*(2592\*H_{0,1,1,0,0})
          + (\x5 - {5 / 2}\*\x4 + 205/108\*\x3 - 25/
         72\*\x2 - 11/216\*\x1)\*(2592\*H_{0,-1,0}\*\z2)
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 1669/876\*\x3 - 209/
         584\*\x2 - 83/1752\*\x1)\*(1752\*H_{1,0,0,0,0})
          + (\x5 - {5 / 2}\*\x4 + 389/204\*\x3 - 49/
         136\*\x2 
\nonumber\\
& &\mbox{}
- 19/408\*\x1)\*(1020\*H_{0,0,0}\*\z2)
          + (\x5 - {5 / 2}\*\x4 + 1961/1020\*\x3 - 
         261/680\*\x2 - 79/2040\*\x1)\*(2040\*H_{0,-1}\*
         \z3)
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 539/276\*\x3 - 79/
         184\*\x2 - 13/552\*\x1)\*( - 5520\*H_{0,-1,0,-1,0
         })
          + (\x5 - {5 / 2}\*\x4 + 305/156\*\x3 
\nonumber\\
& &\mbox{}
- 45/
         104\*\x2 - 7/312\*\x1)\*(2496\*H_{0,-1,0,1,0})
          - (\x5 - {5 / 2}\*\x4 + 635/324\*\x3 - 95/
         216\*\x2 - 13/648\*\x1)\*(  2592\*H_{-1,0}\*\z3)
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 55/28\*\x3 - 25/56\*
         \x2 - 1/56\*\x1)\*(2688\*H_{-1,1,0}\*\z2 + 2688\*
         H_{-1,1,0,0,0} - 2016\*H_{0,1,0}\*\z2 + 2688\*H_{1,-1,0}\*\z2 
\nonumber\\
& &\mbox{}
+ 
         2688\*H_{1,-1,0,0,0} + 2688\*H_{1,0,0,1,0} - 2688\*H_{1,1,0}\*
         \z2 - 2688\*H_{1,1,0,0,0})
          + (\x5 - {5 / 2}\*\x4 + 2051/1044\*\x3 
\nonumber\\
& &\mbox{}
- 
         311/696\*\x2 - 37/2088\*\x1)\*( - 8352\*H_{1,0,0,
         -1,0})
          + (\x5 - {5 / 2}\*\x4 + 3797/1932\*\x3 - 
         577/1288\*\x2 - 67/3864\*\x1)\*
\nonumber\\
& &\mbox{}
(7728\*H_{0,-1,0,0
         ,0})
          - (\x5 - {5 / 2}\*\x4 + 1111/564\*\x3 
- 171/
         376\*\x2 - 17/1128\*\x1)\*
( 1128\*H_{0,0}\*\z3)
          - (\x5 - {5 / 2}\*\x4 
\nonumber\\
& &\mbox{}
+ 71/36\*\x3 - 11/24\*
         \x2 - 1/72\*\x1)\*(  5040\*H_{0,-1,-1,0,0})
          + (\x5 - {5 / 2}\*\x4 + 547/276\*\x3 - 87/
         184\*\x2 
- 5/552\*\x1)\*
\nonumber\\
& &\mbox{}
(552\*H_{-1,0,0}\*\z2)
          + (\x5 - {5 / 2}\*\x4 + 119/60\*\x3 - 19/40
         \*\x2 
- 1/120\*\x1)\*( - 960\*H_{0,1,0,1,0})
          + (\x5 - {5 / 2}\*\x4 + 1123/564\*\x3 
\nonumber\\
& &\mbox{}
- 183/
         376\*\x2 - 5/1128\*\x1)\*(2256\*H_{-1,0,-1,0,0}
         )
          + (\x5 - {5 / 2}\*\x4 + 313/156\*\x3 - 53/
         104\*\x2 + 1/312\*\x1)\*
\nonumber\\
& &\mbox{}
( - 1248\*H_{1,0}\*\z3 - 
         2496\*H_{1,0,1,0,0})
          + (\x5 - {5 / 2}\*\x4 + 5001/2492\*\x3 
- 
         2543/4984\*\x2 + 17/4984\*\x1)\*
(11214\*\z5)
\nonumber\\
& &\mbox{}
          - 3240\*H_{1,0,0
         }\*\z2 \* (\x5 - {5 / 2}\*\x4 + 3259/1620\*\x3 - 
         559/1080\*\x2 + 19/3240\*\x1)
          + (\x5 - {5 / 2}\*\x4 
+ 9195/4564\*\x3 
\nonumber\\
& &\mbox{}
- 
         4765/9128\*\x2 + 67/9128\*\x1)\*( - 13692/5\*H_{1
         }\*\z2^2)
          + (\x5 - {5 / 2}\*\x4 + 3347/1652\*\x3 - 
         1781/3304\*\x2 
\nonumber\\
& &\mbox{}
+ 43/3304\*\x1)\*( - 7434/5\*H_{0}\*\z2^2)
          - (\x5 - {5 / 2}\*\x4 + 1501/732\*\x3 
- 281/
         488\*\x2 + 37/1464\*\x1)\*
(2928\*H_{0,1,0,0,0})
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 617/300\*\x3 - 117/
         200\*\x2 + 17/600\*\x1)\*(2400\*H_{0,1,0,-1,0})
          + (\x5 - {5 / 2}\*\x4 + 2419/1172\*\x3 
\nonumber\\
& &\mbox{}
- 
         1397/2344\*\x2 + 75/2344\*\x1)\*(3516/5\*H_{-1}
         \*\z2^2)
          + (\x5 - {5 / 2}\*\x4 + 43/20\*\x3 
- 29/40\*
         \x2 + 3/40\*\x1)\*
\nonumber\\
& &\mbox{}
(60\*H_{0,0,0,0,0})
          + (\x5 - {5 / 2}\*\x4 + 267/116\*\x3 - 221/
         232\*\x2 
+ 35/232\*\x1)\*(696\*H_{0,0,-1}\*\z2)
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 35/12\*\x3 - 15/8\*
         \x2 + 11/24\*\x1)\*( - 192\*H_{-1,0,1,0,0})
\nonumber\\
& &\mbox{}
         - 96\*H_{-1,0,0,-1,0} \* (\x5 - {5 / 2}\*\x4 + 49/12\*\x3 - 29/8\*
         \x2 + 25/24\*\x1)
        - 8480\*H_{1,0,0,0} \* (\x5 - 131/53\*\x4 + 2167/1060\*\x3
\nonumber\\
& &\mbox{}
          - 1261/2120\*\x2 + 47/2120\*\x1)
          + (\x5 - 163/86\*\x4 + 167/172\*\x3 - 
         67/1032\*\x2 - 11/1032\*\x1)\*(2064\*H_{-1,0}\*
         \z2)
\nonumber\\
& &\mbox{}
          + (\x5 - 131/86\*\x4 - 83/172\*\x3 + 
         453/344\*\x2 - 107/344\*\x1)\*(688\*H_{0,1,0,0}
         )
          + (\x5 + 51/86\*\x4 - 689/172\*\x3 
\nonumber\\
& &\mbox{}
+ 
         911/344\*\x2 - 81/344\*\x1)\*(2064\*H_{-1,0,0,0})
          + (\x4 - 428/121\*\x3 + 999/242\*\x2 - 
         35/22\*\x1)\*(484\*H_{0,0})
\nonumber\\
& &\mbox{}
          + (\x4 - 122/49\*\x3 + 97/49\*\x2 - 24/
         49\*\x1)\*(784\*H_{1,0,0})
          + (\x4 - 9/4\*\x3 + 391/216\*\x2 - 121/
         216\*\x1)\*(864\*\z3)
\nonumber\\
& &\mbox{}
          + (\x4 - 574/257\*\x3 + 885/514\*\x2 - 
         251/514\*\x1)\*(1028\*\z2)
          + (\x4 - 2\*\x3 + 3/5\*\x2 + 2/5\*
         \x1)\*( - 480\*H_{0,-1,-1,0})
\nonumber\\
& &\mbox{}
          + (\x4 - 2\*\x3 + 21/29\*\x2 + 8/29\*
         \x1)\*( - 696\*H_{1}\*\z3)
          + (\x4 - 2\*\x3 + 7/9\*\x2 + 2/9\*
         \x1)\*(864\*H_{-1}\*\z2\* \lntwo  
\nonumber\\
& &\mbox{}
- 288\*H_{-1,1,0,0} + 864\*
         H_{1}\*\z2\* \lntwo  - 864\*H_{1,-1}\*\z2 - 288\*H_{1,-1,0,0})
          + (\x4 - 2\*\x3 + \x2)\*(1152\*H_{0,
         -1,1,0} 
\nonumber\\
& &\mbox{}
+ 192\*H_{0,1}\*\z2 + 1152\*H_{0,1,-1,0} - 384\*H_{0,1,1
         ,0})
          + (\x4 - 2\*\x3 + 85/81\*\x2 
- 4/81\*
         \x1)\*(2592\*H_{1,1,0,0})
\nonumber\\
& &\mbox{}
          + (\x4 - 2\*\x3 + 85/78\*\x2 - 7/78\*
         \x1)\*(2496\*H_{-1,0,1,0})
          - (\x4 - 2\*\x3 + 346/315\*\x2 - 31/315
         \*\x1)\*(5040\*H_{-1,-1,0,0})
\nonumber\\
& &\mbox{}
          + (\x4 - 2\*\x3 + 76/69\*\x2 - 7/69\*
         \x1)\*( - 5520\*H_{-1,0,-1,0})
          + (\x4 - 2\*\x3 + 17/15\*\x2 - 2/15\*
         \x1)\*( - 960\*H_{1,0,1,0})
\nonumber\\
& &\mbox{}
          + (\x4 - 2\*\x3 + 99/85\*\x2 - 14/85\*
         \x1)\*(2040\*H_{-1}\*\z3)
          + (\x4 - 2\*\x3 + 88/75\*\x2 - 13/75\*
         \x1)\*(2400\*H_{1,0,-1,0})
\nonumber\\
& &\mbox{}
          + (\x4 - 2\*\x3 + 74/63\*\x2 - 11/63\*
         \x1)\*( - 3024\*H_{-1,-1}\*\z2)
          + (\x4 - 2\*\x3 + 5/3\*\x2 - 2/3\*
         \x1)\*( - 864\*\z2\* \lntwo )
\nonumber\\
& &\mbox{}
          + (\x4 - 129/74\*\x3 + 125/148\*\x2 - 
         15/148\*\x1)\*(1776\*H_{-1}\*\z2)
          + (\x4 - 317/184\*\x3 + 263/368\*\x2 
\nonumber\\
& &\mbox{}
+ 
         3/368\*\x1)\*(1472\*H_{0,-1,0})
          + (\x4 - 145/98\*\x3 + 33/196\*\x2 + 61/
         196\*\x1)\*(784\*H_{-1,0,0})
\nonumber\\
& &\mbox{}
          - (\x4 - 22/17\*\x3 + 5/17\*\x1)\*(
          544\*H_{0,1,0})
          + (\x3 - {3 / 2}\*\x2 + {1 / 2}\*\x1)\*( - 
         240\*H_{-1,-1,0} + 832\*H_{-1,0} 
+ 576\*H_{-1,1,0} - 210\*H_{0} 
\nonumber\\
& &\mbox{}
+ 96\*H_{1}\*\z2 + 576\*H_{1,-1,0} - 656\*H_{1,0} 
- 192\*H_{1,1,0})
          + (\x2 - \x1)\*( - 78 + 16\* \lntwof  + 384\*\a4
          + 192\*\z2\* \lntwos )
\nonumber\\
& &\mbox{}
          + (153/8\*\z5 + 2\*\z3 + 295/9\*\z2 - 151/4\*\z2\*\z3 - 297/20\*\z2^2
          - 2\*H_{-1}\*\z2 + 45/4\*H_{-1}\*\z2^2 - 4\*H_{-1,-1,0} + 374/9\*
         H_{-1,0} 
\nonumber\\
& &\mbox{}
+ 26\*H_{-1,0}\*\z3 + 17\*H_{-1,0}\*\z2 
- 21\*H_{-1,0,-1}\*\z2 - 5\*H_{-1,0,-1,0,0} + 2\*H_{-1,0,0} 
\nonumber\\
& &\mbox{}
- {5 / 2}\*H_{-1,0,0}\*\z2
          - 50\*H_{-1,0,0,-1,0} + 17\*H_{-1,0,0,0} + 11/2\*H_{-1,0,0,0,0} 
+ 24\*H_{-1,0,0,1,0} - 44\*H_{-1,0,1,0,0} - 24\*H_{-1,1,0}\*
         \z2 
\nonumber\\
& &\mbox{}
- 24\*H_{-1,1,0,0,0} - 5446/27\*H_{0} + 13/2\*H_{0}\*\z3 - 21/
         4\*H_{0}\*\z2 - 387/40\*H_{0}\*\z2^2 - 79/2\*H_{0,-1}\*\z3 - 15\*H_{0,
         -1}\*\z2 
\nonumber\\
& &\mbox{}
- 54\*H_{0,-1}\*\z2\* \lntwo  
+ 117\*H_{0,-1,-1}\*\z2 + 35\*H_{0,
         -1,-1,0,0} + 2\*H_{0,-1,0} - 66\*H_{0,-1,0}\*\z2 + 65\*H_{0,-1,0
         ,-1,0} + 25\*H_{0,-1,0,0} 
\nonumber\\
& &\mbox{}
- 67\*H_{0,-1,0,0,0} 
- 28\*H_{0,-1,0
         ,1,0} 
+ 18\*H_{0,-1,1,0,0} - 133/9\*H_{0,0} + 17/2\*H_{0,0}\*
         \z3 - 91/2\*H_{0,0}\*\z2 + 105/2\*H_{0,0,-1}\*\z2 
\nonumber\\
& &\mbox{}
+ 198\*H_{0,0,-1,-1
         ,0} - 151\*H_{0,0,-1,0} 
- 253/2\*H_{0,0,-1,0,0} - 72\*H_{0,0,
         -1,1,0} - 9/4\*H_{0,0,0} - 95/4\*H_{0,0,0}\*\z2 - 177/2\*H_{0,0,
         0,-1,0} 
\nonumber\\
& &\mbox{}
- 3\*H_{0,0,0,0} + 9/4\*H_{0,0,0,0,0} + 40\*H_{0,0,0,1
         ,0} - 12\*H_{0,0,1}\*\z2 - 72\*H_{0,0,1,-1,0} + 54\*H_{0,0,1,0} 
+ 22\*H_{0,0,1,0,0} + 24\*H_{0,0,1,1,0} 
\nonumber\\
& &\mbox{}
+ 239/2\*H_{0,1}\*\z3
          - 54\*H_{0,1}\*\z2\* \lntwo  + 54\*H_{0,1,-1}\*\z2 + 18\*H_{0,1,-1,0,0}
          + 18\*H_{0,1,0}\*\z2 + 34\*H_{0,1,0,-1,0} - 123\*H_{0,1,0,0} 
\nonumber\\
& &\mbox{}
- 
         37\*H_{0,1,0,0,0} + 4\*H_{0,1,0,1,0} - 74\*H_{0,1,1,0,0} 
- 201/
         20\*H_{1}\*\z2^2 - 24\*H_{1,-1,0}\*\z2 - 24\*H_{1,-1,0,0,0} + 12\*
         H_{1,0} - 2\*H_{1,0}\*\z3 
\nonumber\\
& &\mbox{}
- 46\*H_{1,0}\*\z2 + 93\*H_{1,0,-1}\*\z2
          + 29\*H_{1,0,-1,0,0} - 19/2\*H_{1,0,0}\*\z2 + 74\*H_{1,0,0,-1,0} 
\nonumber\\
& &\mbox{}
- 46\*H_{1,0,0,0} - 83/2\*H_{1,0,0,0,0} - 24\*H_{1,0,0,1,0}
          - 4\*H_{1,0,1,0,0} + 24\*H_{1,1,0}\*\z2 + 24\*H_{1,1,0,0,0})\*q(
         x)
\nonumber\\
& &\mbox{}
          + (39/2\*\z5 - 45\*\z2\*\z3 + 93/5\*\z2^2 + 69/5\*H_{-1}\*\z2^2 + 
         24\*H_{-1,0}\*\z2 - 36\*H_{-1,0,-1}\*\z2 - 4\*H_{-1,0,-1,0,0} + 14
         \*H_{-1,0,0}\*\z2 
\nonumber\\
& &\mbox{}
- 8\*H_{-1,0,0,-1,0} + 24\*H_{-1,0,0,0} + 6\*H_{
         -1,0,0,0,0} - 14\*H_{0}\*\z3 + 44\*H_{0}\*\z2 - 307/10\*H_{0}\*
         \z2^2 - 34\*H_{0,-1}\*\z3 - 132\*H_{0,-1}\*\z2 
\nonumber\\
& &\mbox{}
+ 24\*H_{0,-1}\*\z2\*
         \lntwo + 84\*H_{0,-1,-1}\*\z2 + 12\*H_{0,-1,-1,0,0} 
- 32\*H_{0,-1,0}\*\z2 + 20\*H_{0,-1,0,-1,0} - 12\*H_{0,-1,0,0} 
- 20\*H_{0,-1,0,0,
         0} 
\nonumber\\
& &\mbox{}
- 8\*H_{0,-1,1,0,0} + 6\*H_{0,0}\*\z3 + 14\*H_{0,0}\*\z2 - 6\*
         H_{0,0,-1}\*\z2 + 24\*H_{0,0,-1,-1,0} - 104\*H_{0,0,-1,0} 
\nonumber\\
& &\mbox{}
- 18\*
         H_{0,0,-1,0,0} + 44\*H_{0,0,0} - 3\*H_{0,0,0}\*\z2 - 18\*H_{0,0,0
         ,-1,0} + 32\*H_{0,0,0,0} + H_{0,0,0,0,0} + 24\*H_{0,0,1,0}
          + 2\*H_{0,1}\*\z3 
\nonumber\\
& &\mbox{}
+ 24\*H_{0,1}\*\z2\* \lntwo  - 24\*H_{0,1,-1}\*\z2 
- 8\*
         H_{0,1,-1,0,0} + 8\*H_{0,1,0}\*\z2 - 8\*H_{0,1,0,-1,0} - 28\*H_{0
         ,1,0,0} + 4\*H_{0,1,0,0,0} - 8\*H_{0,1,1,0,0} 
\nonumber\\
& &\mbox{}
- 69/5\*H_{1}\*
         \z2^2 
- 24\*H_{1,0}\*\z2 + 36\*H_{1,0,-1}\*\z2 + 4\*H_{1,0,-1,0,0}
          - 14\*H_{1,0,0}\*\z2 + 8\*H_{1,0,0,-1,0} - 24\*H_{1,0,0,0} - 6\*
         H_{1,0,0,0,0})\*q(x)^3
\nonumber\\
& &\mbox{}
          + ( - 12\*\z3 + 68\*\z2 + 24\*\z2\* \lntwo  - 169/10\*\z2^2 
- 34\*H_{-1}\*\z3 - 192\*H_{-1}\*\z2 + 24\*H_{-1}\*\z2\* \lntwo  
+ 84\*H_{-1,-1}\*\z2
\nonumber\\
& &\mbox{}
          + 12\*H_{-1,-1,0,0} - 32\*H_{-1,0}\*\z2 + 20\*H_{-1,0,-1,0} - 
         24\*H_{-1,0,0} - 20\*H_{-1,0,0,0} - 8\*H_{-1,1,0,0} + 6\*H_{0}
         \*\z3 + 60\*H_{0}\*\z2 - 42\*H_{0,-1}\*\z2 
\nonumber\\
& &\mbox{}
+ 24\*H_{0,-1,-1,0} 
- 120
         \*H_{0,-1,0} - 22\*H_{0,-1,0,0} + 32\*H_{0,0} + 11\*H_{0,0}\*\z2
          - 26\*H_{0,0,-1,0} + 66\*H_{0,0,0} + 7\*H_{0,0,0,0} + 24\*H_{0,
         1,0} 
\nonumber\\
& &\mbox{}
+ 2\*H_{1}\*\z3 + 24\*H_{1}\*\z2\* \lntwo  - 24\*H_{1,-1}\*\z2 - 8\*
         H_{1,-1,0,0} + 8\*H_{1,0}\*\z2 - 8\*H_{1,0,-1,0} - 36\*H_{1,0,0} 
+ 4\*H_{1,0,0,0} - 8\*H_{1,1,0,0})\*q(x)^2
          \biggr\}
\nonumber\\
&+&\mbox{}
        \ep\*\cf^2 \* \biggl\{
          (\x5 - 77/10\*\x4 + 743/60\*\x3 - 817/
         120\*\x2 + 9/8\*\x1)\*(480\*H_{-1,0}\*\z2)
\nonumber\\
& &\mbox{}
          + (\x5 - 191/46\*\x4 + 23/4\*\x3 - 4345/
         1288\*\x2 + 999/1288\*\x1)\*( - 1288\*H_{0}\*\z2)
          + (\x5 - 4\*\x4 + 29/4\*\x3 - 75/8\*
         \x2 
\nonumber\\
& &\mbox{}
+ 41/8\*\x1)\*( - 64\*H_{0,0,1,0})
          + (\x5 - 362/107\*\x4 + 1669/428\*\x3
          - 1511/856\*\x2 + 213/856\*\x1)\*(3424\*H_{0,0,
         -1,0})
\nonumber\\
& &\mbox{}
          + (\x5 - 728/233\*\x4 + 3075/932\*\x3
          - 2225/1864\*\x2 + 35/1864\*\x1)\*( - 3728\*H_{0
         ,0}\*\z2)
\nonumber\\
& &\mbox{}
          + (\x5 - 1745/674\*\x4 + 2847/1348\*\x3
          - 1265/2696\*\x2 - 145/2696\*\x1)\*(5392\*H_{0}\*\z3)
          + (\x5 - 28/11\*\x4 + 89/44\*\x3 
\nonumber\\
& &\mbox{}
- 367/
         792\*\x2 - 1/72\*\x1)\*( - 6336\*H_{1,0}\*\z2)
          + (\x5 - 203/80\*\x4 + 179/80\*\x3 - 
         143/160\*\x2 + 31/160\*\x1)\*( - 640\*H_{0,0,0,0})
\nonumber\\
& &\mbox{}
          - (\x5 - {5 / 2}\*\x4 + 49/60\*\x3 + 51/40\*
         \x2 - 71/120\*\x1)\*( 240\*H_{1,0,0,0,0})
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 35/36\*\x3 + 25/24\*
         \x2 - 37/72\*\x1)\*(288\*H_{0,0,0,1,0})
          + (\x5 - {5 / 2}\*\x4 + 13/12\*\x3 + 7/8\*
         \x2 
\nonumber\\
& &\mbox{}
- 11/24\*\x1)\*(48\*H_{-1,0,0,0,0})
          + (\x5 - {5 / 2}\*\x4 + 139/84\*\x3 + 1/56\*
         \x2 - 29/168\*\x1)\*(672\*H_{1,0,-1,0,0})
\nonumber\\
& &\mbox{}
          - (\x5 - {5 / 2}\*\x4 + 341/204\*\x3 - 1/
         136\*\x2 - 67/408\*\x1)\*( 816\*H_{0,-1}\*\z3)
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 103/60\*\x3 - 3/40\*
         \x2 - 17/120\*\x1)\*( - 1920\*H_{0,1,1,0,0})
          + (\x5 - {5 / 2}\*\x4 + {7 / 4}\*\x3 -{1 / 8}\*
         \x2 -{1 / 8}\*\x1) 
\nonumber\\
& &\mbox{}
    \*(768\*H_{-1,0,0,1,0} - 1728\*
         H_{0,-1}\*\z2\* \lntwo  - 1920\*H_{0,-1,0}\*\z2 + 576\*H_{0,-1,1,0,0}
          - 2304\*H_{0,0,-1,1,0} - 2928\*H_{0,0,0,-1,0} 
\nonumber\\
& &\mbox{}
- 384\*H_{0,0,1}\*\z2 - 2304\*H_{0,0,1,-1,0} + 768\*H_{0,0,1,1,0} 
- 1728\*H_{0,1}\*\z2\* \lntwo  + 1728\*H_{0,1,-1}\*\z2 + 576\*H_{0,1,-1,0,0})
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 281/156\*\x3 
- 21/
         104\*\x2 - 31/312\*\x1)\*(3744\*H_{1,0,-1}\*\z2)
          + (\x5 - {5 / 2}\*\x4 + 2453/1356\*\x3 - 
         193/904\*\x2 
\nonumber\\
& &\mbox{}
- 259/2712\*\x1)\*( - 5424\*H_{0,0,
         -1,0,0})
          + (\x5 - {5 / 2}\*\x4 + 109/60\*\x3 - 9/40\*
         \x2 - 11/120\*\x1)\*(960\*H_{0,0,1,0,0})
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 2887/1572\*\x3 - 
         267/1048\*\x2 - 257/3144\*\x1)\*(6288\*H_{0,1}\*
         \z3)
          + (\x5 - {5 / 2}\*\x4 + 103/56\*\x3 
\nonumber\\
& &\mbox{}
- 29/
         112\*\x2 - 9/112\*\x1)\*(10752\*H_{0,0,-1,-1,0}
         )
          + (\x5 - {5 / 2}\*\x4 + 155/84\*\x3 - 15/56
         \*\x2 - 13/168\*\x1)\*(6048\*H_{0,-1,-1}\*\z2)
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 89/48\*\x3 - 9/32\*
         \x2 - 7/96\*\x1)\*( - 3072\*H_{-1,0,0,-1,0})
          + (\x5 - {5 / 2}\*\x4 + 543/292\*\x3 - 169/
         584\*\x2 
\nonumber\\
& &\mbox{}
- 41/584\*\x1)\*(3504\*H_{0,0,-1}\*\z2)
          + (\x5 - {5 / 2}\*\x4 + 67/36\*\x3 - 7/24\*
         \x2 - 5/72\*\x1)\*( - 2880\*H_{-1,0,1,0,0})
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 113/60\*\x3 - 13/40
         \*\x2 - 7/120\*\x1)\*( - 1440\*H_{-1,0,-1}\*\z2)
          + (\x5 - {5 / 2}\*\x4 + 3401/1788\*\x3 - 
         421/1192\*\x2 
\nonumber\\
& &\mbox{}
- 175/3576\*\x1)\*( - 3576\*\z2\*\z3)
          + (\x5 - {5 / 2}\*\x4 + 2171/1140\*\x3 - 
         271/760\*\x2 - 109/2280\*\x1)\*(1368\*H_{-1}\*
         \z2^2)
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 23/12\*\x3 - 3/8\*
         \x2 - 1/24\*\x1)\*(4992\*H_{0,1,0,-1,0} - 5568
         \*H_{0,1,0,0,0} - 768\*H_{1,0}\*\z3 - 1536\*H_{1,0,1,0,0})
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 85/44\*\x3 - 35/88\*
         \x2 - 3/88\*\x1)\*( - 15048/5\*H_{1}\*\z2^2)
          + (\x5 - {5 / 2}\*\x4 + 1601/828\*\x3 - 221/
         552\*\x2 
\nonumber\\
& &\mbox{}
- 55/1656\*\x1)\*( - 3312\*H_{1,0,0}\*
         \z2)
          + (\x5 - {5 / 2}\*\x4 + 8319/4292\*\x3 - 
         3497/8584\*\x2 - 265/8584\*\x1)\*( - 12876/5\*H_{
         0}\*\z2^2)
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 2559/1316\*\x3 - 
         1097/2632\*\x2 - 73/2632\*\x1)\*(11844\*\z5)
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 71/36\*\x3 - 11/24\*
         \x2 - 1/72\*\x1)\*(2016\*H_{-1,0,-1,0,0})
          + (\x5 - {5 / 2}\*\x4 + 167/84\*\x3 - 27/56
         \*\x2 
\nonumber\\
& &\mbox{}
- 1/168\*\x1)\*( - 1344\*H_{0,1,0,1,0})
          + (\x5 - {5 / 2}\*\x4 + 263/132\*\x3 - 43/
         88\*\x2 - 1/264\*\x1)\*(528\*H_{-1,0,0}\*\z2)
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 755/372\*\x3 - 135/
         248\*\x2 + 11/744\*\x1)\*( - 2976\*H_{0,-1,-1,0,0
         })
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 1063/516\*\x3 - 203/
         344\*\x2 + 31/1032\*\x1)\*(4128\*H_{0,-1,0,0,0}
         )
          + (\x5 - {5 / 2}\*\x4 + 25/12\*\x3 
\nonumber\\
& &\mbox{}
- 5/8\*
         \x2 + 1/24\*\x1)\*( - 1344\*H_{-1,0}\*\z3 + 1152
         \*H_{-1,1,0}\*\z2 
+ 1152\*H_{-1,1,0,0,0} + 1536\*H_{0,-1,0,1,0}
\nonumber\\
& &\mbox{}
          - 864\*H_{0,1,0}\*\z2 + 1152\*H_{1,-1,0}\*\z2 + 1152\*H_{1,-1,0,0,0
         } + 1152\*H_{1,0,0,1,0} - 1152\*H_{1,1,0}\*\z2 - 1152\*H_{1,1,0,
         0,0})
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 379/180\*\x3 - 79/
         120\*\x2 + 19/360\*\x1)\*( - 2880\*H_{1,0,0,-1,0})
          + (\x5 - {5 / 2}\*\x4 + 43/20\*\x3 - 29/40\*
         \x2 
\nonumber\\
& &\mbox{}
+ 3/40\*\x1)\*( - 120\*H_{0,0,0,0,0})
          + (\x5 - {5 / 2}\*\x4 + 545/252\*\x3 - 125/
         168\*\x2 + 41/504\*\x1)\*( - 2016\*H_{0,-1,0,-1,0
         })
\nonumber\\
& &\mbox{}
          + (\x5 - {5 / 2}\*\x4 + 13/6\*\x3 - 3/4\*
         \x2 + 1/12\*\x1)\*( - 192\*H_{0,0}\*\z3)
          + (\x5 - {5 / 2}\*\x4 + 485/204\*\x3 - 145/
         136\*\x2 
\nonumber\\
& &\mbox{}
+ 77/408\*\x1)\*(408\*H_{0,0,0}\*\z2)
          - (\x5 - 2522/1041\*\x4 + 23633/12492\*
         \x3 - 13051/24984\*\x2 
\nonumber\\
& &\mbox{}
+ 443/8328\*\x1)\*
         (24984/5\*\z2^2)
          + (\x5 - 169/70\*\x4 + 267/140\*\x3 - 
         407/840\*\x2 - 1/120\*\x1)\*(3360\*H_{0,1,0,0})
\nonumber\\
& &\mbox{}
          + (\x5 - 93/41\*\x4 
+ 293/164\*\x3 
- 
         805/984\*\x2 + 295/984\*\x1)\*(3936\*H_{0,-1}\*
         \z2)
          - (\x5 - 119/66\*\x4 + 71/132\*\x3 
\nonumber\\
& &\mbox{}
+ 71/
         264\*\x2 
- 1/264\*\x1)\*( 6336\*H_{1,0,0,0})
          - (\x5 - 98/59\*\x4 + 63/236\*\x3 + 689/
         1416\*\x2 - 131/1416\*\x1)\*( 5664\*H_{0,-1,0,0
         })
\nonumber\\
& &\mbox{}
          -(\x5 - 477/322\*\x4 - 505/644\*\x3 + 
         2535/1288\*\x2 - 905/1288\*\x1)\*( 1288\*H_{0,0
         ,0})
          + (\x5 + 49/10\*\x4 - 769/60\*\x3 
\nonumber\\
& &\mbox{}
+ 751/
         120\*\x2 + 79/120\*\x1)\*(480\*H_{-1,0,0,0})
          - (\x4 - 10\*\x3 + 71/6\*\x2 - 17/6\*
         \x1)\*( 96\*H_{1,0,0})
          + (\x4 - 125/37\*\x3 
\nonumber\\
& &\mbox{}
+ 251/74\*\x2 - 75/
         74\*\x1)\*(2368\*H_{0,-1,0})
          + (\x4 - 38/13\*\x3 + 129/52\*\x2 - 29/
         52\*\x1)\*( - 832\*H_{0,1,0})
\nonumber\\
& &\mbox{}
          - (\x4 - 702/269\*\x3 + 1297/538\*\x2
          - 431/538\*\x1)\*(  2152\*H_{0,0})
          - (\x4 - 90/37\*\x3 + 139/74\*\x2 
\nonumber\\
& &\mbox{}
- 33/
         74\*\x1)\*( 3552\*H_{-1}\*\z2)
          + (\x4 - 367/152\*\x3 + 1067/608\*\x2
          - 207/608\*\x1)\*(4864\*\z3)
\nonumber\\
& &\mbox{}
          + (\x4 - 1144/523\*\x3 + 1249/1046\*\x2
          - 7/1046\*\x1)\*(4184\*\z2)
          + (\x4 - 2\*\x3 + 7/9\*\x2 + 2/9\*
         \x1)\*( - 1728\*H_{-1}\*\z2\* \lntwo  
\nonumber\\
& &\mbox{}
+ 576\*H_{-1,1,0,0} 
- 
         1728\*H_{1}\*\z2\* \lntwo  + 1728\*H_{1,-1}\*\z2 + 576\*H_{1,-1,0,0})
          - (\x4 - 2\*\x3 + 52/63\*\x2 + 11/63\*
         \x1)\*( 2016\*H_{-1,0,-1,0})
\nonumber\\
& &\mbox{}
          + (\x4 - 2\*\x3 + 7/8\*\x2 + 1/8\*
         \x1)\*(1536\*H_{-1,0,1,0})
          + (\x4 - 2\*\x3 + 37/39\*\x2 + 2/39\*
         \x1)\*(4992\*H_{1,0,-1,0})
\nonumber\\
& &\mbox{}
          + (\x4 - 2\*\x3 + 20/21\*\x2 + 1/21\*
         \x1)\*( - 1344\*H_{1,0,1,0})
          + (\x4 - 2\*\x3 + 129/131\*\x2 + 2/131\*
         \x1)\*(6288\*H_{1}\*\z3)
\nonumber\\
& &\mbox{}
          + (\x4 - 2\*\x3 + 94/93\*\x2 - 1/93\*
         \x1)\*( - 2976\*H_{-1,-1,0,0})
          + (\x4 - 2\*\x3 + 31/30\*\x2 - 1/30\*
         \x1)\*( - 1920\*H_{1,1,0,0})
\nonumber\\
& &\mbox{}
          + (\x4 - 2\*\x3 + 25/24\*\x2 - 1/24\*
         \x1)\*(10752\*H_{0,-1,-1,0})
          + (\x4 - 2\*\x3 + 13/12\*\x2 - 1/12\*
         \x1)\*( - 2304\*H_{0,-1,1,0} 
\nonumber\\
& &\mbox{}
- 384\*H_{0,1}\*\z2 
- 
         2304\*H_{0,1,-1,0} + 768\*H_{0,1,1,0})
          + (\x4 - 2\*\x3 + 74/63\*\x2 - 11/63\*
         \x1)\*(6048\*H_{-1,-1}\*\z2)
\nonumber\\
& &\mbox{}
          + (\x4 - 2\*\x3 + 5/3\*\x2 - 2/3\*
         \x1)\*(1728\*\z2\* \lntwo  - 816\*H_{-1}\*\z3)
\nonumber\\
& &\mbox{}
          + (\x4 + 20/7\*\x3 - 271/42\*\x2 + 109/
         42\*\x1)\*( - 672\*H_{-1,0,0})
          + (\x3 - {3 / 2}\*\x2 + {1 / 2}\*\x1)\*(5376
         \*H_{-1,-1,0} - 2272\*H_{-1,0} 
\nonumber\\
& &\mbox{}
- 1152\*H_{-1,1,0} + 60\*H_{0}
          - 192\*H_{1}\*\z2 - 1152\*H_{1,-1,0} + 352\*H_{1,0} + 384\*H_{1,1
         ,0})
          + (\x2 - \x1)\*(20 - 32\* \lntwof  - 768\*\a4 
\nonumber\\
& &\mbox{}
- 
         384\*\z2\* \lntwos )
          + ( - 657/4\*\z5 - 116\*\z3 - 132\*\z2 + 175/2\*\z2\*\z3 - 205/2\*
         \z2^2 + 156\*H_{-1}\*\z2 - 327/10\*H_{-1}\*\z2^2 + 120\*H_{-1,-1,0}
\nonumber\\
& &\mbox{}
          + 88\*H_{-1,0} - 28\*H_{-1,0}\*\z3 
+ 86\*H_{-1,0}\*\z2 + 42\*H_{-1,
         0,-1}\*\z2 - 14\*H_{-1,0,-1,0,0} - 12\*H_{-1,0,0} 
- H_{-1,0,0}\*\z2 
\nonumber\\
& &\mbox{}
+ 112\*H_{-1,0,0,-1,0} + 86\*H_{-1,0,0,0} 
- 11\*H_{-1,0,0,0
         ,0} - 48\*H_{-1,0,0,1,0} + 100\*H_{-1,0,1,0,0} + 96\*H_{-1,1,0
         } + 24\*H_{-1,1,0}\*\z2 
\nonumber\\
& &\mbox{}
+ 24\*H_{-1,1,0,0,0} + 279/2\*H_{0} 
- 
         129\*H_{0}\*\z3 + 309/2\*H_{0}\*\z2 + 159/4\*H_{0}\*\z2^2 + 67\*H_{0,
         -1}\*\z3 + 30\*H_{0,-1}\*\z2 + 108\*H_{0,-1}\*\z2\* \lntwo  
\nonumber\\
& &\mbox{}
- 234\*H_{0,-1
         ,-1}\*\z2 
- 22\*H_{0,-1,-1,0,0} - 12\*H_{0,-1,0} 
+ 120\*H_{0,-1,
         0}\*\z2 - 82\*H_{0,-1,0,-1,0} + 6\*H_{0,-1,0,0} + 62\*H_{0,-1,0,
         0,0} 
\nonumber\\
& &\mbox{}
+ 32\*H_{0,-1,0,1,0} - 36\*H_{0,-1,1,0,0} - 132\*H_{0,0} 
- 8\*H_{0,0}\*\z3 
- 75\*H_{0,0}\*\z2 - 123\*H_{0,0,-1}\*\z2 - 432\*
         H_{0,0,-1,-1,0} - 86\*H_{0,0,-1,0} 
\nonumber\\
& &\mbox{}
+ 259\*H_{0,0,-1,0,0} 
+ 
         144\*H_{0,0,-1,1,0} + 245/2\*H_{0,0,0} + 77/2\*H_{0,0,0}\*\z2 
+ 
         183\*H_{0,0,0,-1,0} + 66\*H_{0,0,0,0} - 9/2\*H_{0,0,0,0,0} 
\nonumber\\
& &\mbox{}
- 
         74\*H_{0,0,0,1,0} + 24\*H_{0,0,1}\*\z2 + 144\*H_{0,0,1,-1,0} + 
         12\*H_{0,0,1,0} - 44\*H_{0,0,1,0,0} - 48\*H_{0,0,1,1,0} 
\nonumber\\
& &\mbox{}
- 257\*
         H_{0,1}\*\z3 + 108\*H_{0,1}\*\z2\* \lntwo  - 108\*H_{0,1,-1}\*\z2 - 36\*H_{
         0,1,-1,0,0} - 64\*H_{0,1,0} - 18\*H_{0,1,0}\*\z2 - 104\*H_{0,1,0
         ,-1,0} 
\nonumber\\
& &\mbox{}
+ 98\*H_{0,1,0,0} + 116\*H_{0,1,0,0,0} 
+ 4\*H_{0,1,0,1,
         0} + 136\*H_{0,1,1,0,0} + 16\*H_{1}\*\z2 + 513/10\*H_{1}\*\z2^2
          + 96\*H_{1,-1,0} + 24\*H_{1,-1,0}\*\z2 
\nonumber\\
& &\mbox{}
+ 24\*H_{1,-1,0,0,0} 
- 
         176\*H_{1,0} + 16\*H_{1,0}\*\z3 + 28\*H_{1,0}\*\z2 
- 186\*H_{1,0,-1}\*\z2 - 58\*H_{1,0,-1,0,0} - 64\*H_{1,0,0} 
+ 55\*H_{1,0,0}\*\z2
\nonumber\\
& &\mbox{}
          - 76\*H_{1,0,0,-1,0} + 28\*H_{1,0,0,0} + 71\*H_{1,0,0,0,0} + 
         24\*H_{1,0,0,1,0} + 32\*H_{1,0,1,0,0} - 32\*H_{1,1,0} - 24\*H_{1
         ,1,0}\*\z2 - 24\*H_{1,1,0,0,0})\*q(x)
\nonumber\\
& &\mbox{}
          + ( - 39\*\z5 + 90\*\z2\*\z3 - 498/5\*\z2^2 - 138/5\*H_{-1}\*\z2^2
          + 72\*H_{-1,0,-1}\*\z2 + 8\*H_{-1,0,-1,0,0} - 28\*H_{-1,0,0}\*\z2
\nonumber\\
& &\mbox{}
          + 16\*H_{-1,0,0,-1,0} - 12\*H_{-1,0,0,0,0} + 4\*H_{0}\*\z3 - 8\*
         H_{0}\*\z2 + 307/5\*H_{0}\*\z2^2 + 68\*H_{0,-1}\*\z3 
+ 264\*H_{0,-1}\*\z2 - 48\*H_{0,-1}\*\z2\* \lntwo  
\nonumber\\
& &\mbox{}
- 168\*H_{0,-1,-1}\*\z2 
- 24\*H_{0,-1,
         -1,0,0} + 64\*H_{0,-1,0}\*\z2 - 40\*H_{0,-1,0,-1,0} + 24\*H_{0,
         -1,0,0} + 40\*H_{0,-1,0,0,0} + 16\*H_{0,-1,1,0,0} 
\nonumber\\
& &\mbox{}
- 12\*H_{0,0
         }\*\z3 
- 100\*H_{0,0}\*\z2 + 12\*H_{0,0,-1}\*\z2 - 48\*H_{0,0,-1,-1,
         0} + 64\*H_{0,0,-1,0} + 36\*H_{0,0,-1,0,0} - 8\*H_{0,0,0} + 
         6\*H_{0,0,0}\*\z2 
\nonumber\\
& &\mbox{}
+ 36\*H_{0,0,0,-1,0} 
- 40\*H_{0,0,0,0} 
- 2\*H_{0
         ,0,0,0,0} - 4\*H_{0,1}\*\z3 - 48\*H_{0,1}\*\z2\* \lntwo  + 48\*H_{0,1,-1
         }\*\z2 + 16\*H_{0,1,-1,0,0} - 16\*H_{0,1,0}\*\z2 
\nonumber\\
& &\mbox{}
+ 16\*H_{0,1,0,-1
         ,0} 
+ 8\*H_{0,1,0,0} - 8\*H_{0,1,0,0,0} + 16\*H_{0,1,1,0,0}
          + 138/5\*H_{1}\*\z2^2 - 72\*H_{1,0,-1}\*\z2 - 8\*H_{1,0,-1,0,0}
\nonumber\\
& &\mbox{}
          + 28\*H_{1,0,0}\*\z2 - 16\*H_{1,0,0,-1,0} + 12\*H_{1,0,0,0,0})\*
         q(x)^3
\nonumber\\
& &\mbox{}
          + ( - 24\*\z3 - 8\*\z2 - 48\*\z2\* \lntwo  + 269/5\*\z2^2 + 132\*H_{-1}
         \*\z3 + 384\*H_{-1}\*\z2 - 48\*H_{-1}\*\z2\* \lntwo  - 168\*H_{-1,-1}\*\z2
\nonumber\\
& &\mbox{}
          - 24\*H_{-1,-1,0,0} + 128\*H_{-1,0}\*\z2 - 168\*H_{-1,0,-1,0}
          - 48\*H_{-1,0,0} + 168\*H_{-1,0,0,0} + 128\*H_{-1,0,1,0} + 16
         \*H_{-1,1,0,0} 
\nonumber\\
& &\mbox{}
- 60\*H_{0}\*\z3 - 224\*H_{0}\*\z2 
+ 164\*H_{0,-1}\*
         \z2 - 80\*H_{0,-1,-1,0} + 288\*H_{0,-1,0} + 108\*H_{0,-1,0,0}
          + 96\*H_{0,-1,1,0} + 48\*H_{0,0} 
\nonumber\\
& &\mbox{}
+ 122\*H_{0,0}\*\z2 + 228\*H_{0,
         0,-1,0} 
- 180\*H_{0,0,0} + 10\*H_{0,0,0,0} - 144\*H_{0,0,1,0} 
+ 16\*H_{0,1}\*\z2 + 96\*H_{0,1,-1,0} - 176\*H_{0,1,0} 
\nonumber\\
& &\mbox{}
- 48\*H_{
         0,1,0,0} - 32\*H_{0,1,1,0} + 44\*H_{1}\*\z3 - 48\*H_{1}\*\z2\* \lntwo 
          + 48\*H_{1,-1}\*\z2 + 16\*H_{1,-1,0,0} + 112\*H_{1,0,-1,0} 
\nonumber\\
& &\mbox{}
+ 56
         \*H_{1,0,0} - 56\*H_{1,0,0,0} - 32\*H_{1,0,1,0} + 48\*H_{1,1,0,0
         })\*q(x)^2
          \biggr\}
\nonumber\\
&+&\mbox{}
       \ep\* \nl \*\cf\*\tr \* \biggl\{
          ( - 16\*\z3 - 296/9\*\z2 + 16\*H_{-1}\*\z2 + 32\*H_{-1,-1,0}
          - 592/9\*H_{-1,0} - 16\*H_{-1,0,0} + 1922/27\*H_{0} + 4\*H_{0}\*\z2
\nonumber\\
& &\mbox{}
 - 16\*H_{0,-1,0} + 296/9\*H_{0,0} + 8\*H_{0,0,0})\*q(x)
          \biggr\}
%%;
%%STOP
       + \calO(\ep^2)
\nonumber 
\, .
\end{eqnarray}
